Debiased machine learning for combining probability and non-probability survey data

We consider estimation of the finite population mean $\bar{Y}$ of an outcome $Y$ using data from a nonprobability sample and auxiliary information from a probability sample. Existing double robust (DR) estimators of this mean $\bar{Y}$ require estimation of two nuisance functions: the conditional probability of selection into the nonprobability sample given covariates $X$ that are observed in both samples, and the conditional expectation of $Y$ given $X$. These nuisance functions can be estimated using parametric models, but the resulting estimator of $\bar{Y}$ will typically be biased if both models are misspecified. It would therefore be advantageous to be able to use more flexible data-adaptive / machine-learning estimators of the nuisance functions. We develop a general framework for the valid use of DR estimators of $\bar{Y}$ when the design of the probability sample uses sampling without replacement at the first stage and data-adaptive / machine-learning estimators are used for the nuisance functions. We prove that several DR estimators of $\bar{Y}$, including targeted maximum likelihood estimators, are asymptotically normally distributed when the estimators of the nuisance functions converge faster than the $n^{1/4}$ rate and cross-fitting is used. We present a simulation study that demonstrates good performance of these DR estimators compared to the corresponding DR estimators that rely on at least one correctly specified parametric model, and describe an application to sexual and reproductive health survey data.

==> (inline-0) <==
\begin{tabular}{rl|rrr}
    \multicolumn{2}{c|}{Scenarios} & $E(n^B)$ & $M$ & $n_{\rm house}$ \\ \hline
    1 &  13 & 5000 & 150 & 20 \\
    2 &  14 & 5000 & 150 & 5 \\
    3 &  15 & 5000 & 50 & 20 \\
    4 &  16 & 5000 & 50 & 5 \\
    5 &  17 & 1000 & 150 & 20 \\
    6 &  18 & 1000 & 150 & 5 \\
    7 &  19 & 1000 & 50 & 20 \\
    8 &  20 & 1000 & 50 & 5 \\
    9 &  21 &  500 & 150 & 20 \\
   10 &  22 &  500 & 150 & 5 \\
   11 &  23 &  500 & 50 & 20 \\
   12 &  24 &  500 & 50 & 5
  \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.005 & 0.069 & 0.068 & 95 \\ 
  Haj & 0.001 & 0.035 & 0.035 & 94 \\ 
  naive & -0.306 & 0.034 &  &  \\ 
   \hline
DR1 & 0.004 & 0.068 & 0.068 & 94 \\ 
  DR2clw & 0.001 & 0.035 & 0.035 & 95 \\ 
  TMLE1 & 0.004 & 0.068 & 0.068 & 94 \\ 
  TMLE2 & 0.001 & 0.035 & 0.035 & 95 \\ 
  KH & 0.004 & 0.068 & 0.068 & 94 \\ 
   \hline
DR1.hal5 & 0.008 & 0.068 & 0.067 & 94 \\ 
  DR2.hal5 & 0.004 & 0.035 & 0.034 & 95 \\ 
  TMLE1.hal5 & 0.007 & 0.068 & 0.067 & 94 \\ 
  TMLE2.hal5 & 0.004 & 0.035 & 0.034 & 95 \\ 
   \hline
DR1.hal1 & 0.007 & 0.068 & 0.067 & 94 \\ 
  DR2.hal1 & 0.004 & 0.035 & 0.034 & 94 \\ 
  TMLE1.hal1 & 0.007 & 0.068 & 0.067 & 94 \\ 
  TMLE2.hal1 & 0.004 & 0.035 & 0.034 & 94 \\ 
   \hline
DR1.xgb5 & 0.011 & 0.069 & 0.067 & 95 \\ 
  DR2.xgb5 & 0.007 & 0.035 & 0.033 & 92 \\ 
  TMLE1.xgb5 & 0.009 & 0.069 & 0.067 & 94 \\ 
  TMLE2.xgb5 & 0.006 & 0.035 & 0.034 & 93 \\ 
   \hline
DR1.xgb1 & 0.011 & 0.068 & 0.067 & 95 \\ 
  DR2.xgb1 & 0.008 & 0.035 & 0.033 & 92 \\ 
  TMLE1.xgb1 & 0.010 & 0.068 & 0.067 & 95 \\ 
  TMLE2.xgb1 & 0.006 & 0.035 & 0.033 & 94 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.006 & 0.127 & 0.127 & 95 \\ 
  Haj & -0.009 & 0.064 & 0.064 & 96 \\ 
  naive & -0.313 & 0.061 &  &  \\ 
   \hline
DR1 & -0.001 & 0.120 & 0.122 & 94 \\ 
  DR2clw & -0.005 & 0.053 & 0.055 & 94 \\ 
  TMLE1 & -0.001 & 0.120 & 0.122 & 94 \\ 
  TMLE2 & -0.005 & 0.053 & 0.055 & 94 \\ 
  KH & -0.001 & 0.120 & 0.122 & 94 \\ 
   \hline
DR1.hal5 & 0.005 & 0.120 & 0.121 & 94 \\ 
  DR2.hal5 & 0.001 & 0.053 & 0.053 & 94 \\ 
  TMLE1.hal5 & 0.004 & 0.120 & 0.121 & 94 \\ 
  TMLE2.hal5 & 0.001 & 0.053 & 0.053 & 94 \\ 
   \hline
DR1.hal1 & 0.004 & 0.120 & 0.121 & 94 \\ 
  DR2.hal1 & 0.000 & 0.053 & 0.053 & 94 \\ 
  TMLE1.hal1 & 0.003 & 0.120 & 0.121 & 94 \\ 
  TMLE2.hal1 & -0.000 & 0.053 & 0.053 & 94 \\ 
   \hline
DR1.xgb5 & 0.008 & 0.120 & 0.122 & 95 \\ 
  DR2.xgb5 & 0.004 & 0.053 & 0.053 & 93 \\ 
  TMLE1.xgb5 & 0.007 & 0.120 & 0.122 & 95 \\ 
  TMLE2.xgb5 & 0.003 & 0.053 & 0.053 & 94 \\ 
   \hline
DR1.xgb1 & 0.008 & 0.120 & 0.122 & 94 \\ 
  DR2.xgb1 & 0.004 & 0.053 & 0.053 & 93 \\ 
  TMLE1.xgb1 & 0.006 & 0.120 & 0.122 & 94 \\ 
  TMLE2.xgb1 & 0.003 & 0.053 & 0.053 & 93 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.003 & 0.120 & 0.119 & 93 \\ 
  Haj & -0.000 & 0.060 & 0.062 & 94 \\ 
  naive & -0.308 & 0.058 &  &  \\ 
   \hline
DR1 & -0.004 & 0.118 & 0.115 & 93 \\ 
  DR2clw & -0.001 & 0.055 & 0.055 & 94 \\ 
  TMLE1 & -0.004 & 0.118 & 0.115 & 93 \\ 
  TMLE2 & -0.001 & 0.055 & 0.055 & 94 \\ 
  KH & -0.004 & 0.118 & 0.115 & 93 \\ 
   \hline
DR1.hal5 & 0.001 & 0.118 & 0.114 & 93 \\ 
  DR2.hal5 & 0.004 & 0.054 & 0.053 & 94 \\ 
  TMLE1.hal5 & 0.001 & 0.117 & 0.114 & 93 \\ 
  TMLE2.hal5 & 0.004 & 0.054 & 0.054 & 94 \\ 
   \hline
DR1.hal1 & 0.001 & 0.118 & 0.114 & 93 \\ 
  DR2.hal1 & 0.004 & 0.055 & 0.054 & 94 \\ 
  TMLE1.hal1 & 0.000 & 0.118 & 0.114 & 93 \\ 
  TMLE2.hal1 & 0.003 & 0.055 & 0.054 & 94 \\ 
   \hline
DR1.xgb5 & 0.005 & 0.118 & 0.114 & 92 \\ 
  DR2.xgb5 & 0.008 & 0.055 & 0.053 & 93 \\ 
  TMLE1.xgb5 & 0.004 & 0.118 & 0.114 & 93 \\ 
  TMLE2.xgb5 & 0.007 & 0.055 & 0.054 & 93 \\ 
   \hline
DR1.xgb1 & 0.004 & 0.118 & 0.114 & 93 \\ 
  DR2.xgb1 & 0.007 & 0.055 & 0.053 & 93 \\ 
  TMLE1.xgb1 & 0.003 & 0.118 & 0.114 & 93 \\ 
  TMLE2.xgb1 & 0.005 & 0.055 & 0.053 & 93 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.010 & 0.208 & 0.220 & 97 \\ 
  Haj & 0.004 & 0.112 & 0.112 & 94 \\ 
  naive & -0.303 & 0.102 &  &  \\ 
   \hline
DR1 & 0.010 & 0.198 & 0.210 & 96 \\ 
  DR2clw & 0.004 & 0.089 & 0.092 & 94 \\ 
  TMLE1 & 0.009 & 0.198 & 0.210 & 96 \\ 
  TMLE2 & 0.003 & 0.089 & 0.092 & 94 \\ 
  KH & 0.009 & 0.198 & 0.210 & 96 \\ 
   \hline
DR1.hal5 & 0.017 & 0.196 & 0.209 & 96 \\ 
  DR2.hal5 & 0.011 & 0.089 & 0.089 & 94 \\ 
  TMLE1.hal5 & 0.016 & 0.196 & 0.208 & 96 \\ 
  TMLE2.hal5 & 0.010 & 0.089 & 0.090 & 94 \\ 
   \hline
DR1.hal1 & 0.015 & 0.197 & 0.209 & 96 \\ 
  DR2.hal1 & 0.009 & 0.089 & 0.090 & 94 \\ 
  TMLE1.hal1 & 0.015 & 0.197 & 0.209 & 96 \\ 
  TMLE2.hal1 & 0.009 & 0.089 & 0.090 & 94 \\ 
   \hline
DR1.xgb5 & 0.020 & 0.197 & 0.209 & 96 \\ 
  DR2.xgb5 & 0.014 & 0.089 & 0.089 & 94 \\ 
  TMLE1.xgb5 & 0.019 & 0.197 & 0.209 & 96 \\ 
  TMLE2.xgb5 & 0.013 & 0.088 & 0.089 & 94 \\ 
   \hline
DR1.xgb1 & 0.019 & 0.198 & 0.209 & 96 \\ 
  DR2.xgb1 & 0.013 & 0.089 & 0.089 & 94 \\ 
  TMLE1.xgb1 & 0.018 & 0.198 & 0.209 & 96 \\ 
  TMLE2.xgb1 & 0.012 & 0.089 & 0.089 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 4, where $E(n^B) =5000$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario4}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:26 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.005 & 0.069 & 0.068 & 95 \\ 
  Haj & 0.001 & 0.035 & 0.035 & 94 \\ 
  naive & -0.306 & 0.034 &  &  \\ 
   \hline
DR1 & 0.003 & 0.075 & 0.078 & 96 \\ 
  DR2clw & 0.000 & 0.051 & 0.051 & 94 \\ 
  TMLE1 & 0.003 & 0.075 & 0.078 & 96 \\ 
  TMLE2 & 0.000 & 0.051 & 0.051 & 94 \\ 
  KH & 0.003 & 0.075 & 0.077 & 95 \\ 
   \hline
DR1.hal5 & 0.013 & 0.075 & 0.075 & 96 \\ 
  DR2.hal5 & 0.010 & 0.051 & 0.048 & 94 \\ 
  TMLE1.hal5 & 0.013 & 0.076 & 0.075 & 95 \\ 
  TMLE2.hal5 & 0.010 & 0.051 & 0.048 & 93 \\ 
   \hline
DR1.hal1 & 0.013 & 0.075 & 0.075 & 96 \\ 
  DR2.hal1 & 0.009 & 0.051 & 0.048 & 94 \\ 
  TMLE1.hal1 & 0.011 & 0.075 & 0.075 & 96 \\ 
  TMLE2.hal1 & 0.008 & 0.051 & 0.048 & 94 \\ 
   \hline
DR1.xgb5 & 0.017 & 0.078 & 0.076 & 95 \\ 
  DR2.xgb5 & 0.014 & 0.053 & 0.048 & 92 \\ 
  TMLE1.xgb5 & 0.016 & 0.077 & 0.076 & 94 \\ 
  TMLE2.xgb5 & 0.013 & 0.053 & 0.048 & 91 \\ 
   \hline
DR1.xgb1 & 0.021 & 0.077 & 0.074 & 94 \\ 
  DR2.xgb1 & 0.018 & 0.052 & 0.045 & 89 \\ 
  TMLE1.xgb1 & 0.018 & 0.077 & 0.074 & 95 \\ 
  TMLE2.xgb1 & 0.014 & 0.053 & 0.045 & 89 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 5, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario5}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:26 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.006 & 0.127 & 0.127 & 95 \\ 
  Haj & -0.009 & 0.064 & 0.064 & 96 \\ 
  naive & -0.313 & 0.061 &  &  \\ 
   \hline
DR1 & 0.002 & 0.130 & 0.128 & 94 \\ 
  DR2clw & -0.002 & 0.069 & 0.067 & 93 \\ 
  TMLE1 & 0.002 & 0.129 & 0.128 & 94 \\ 
  TMLE2 & -0.002 & 0.069 & 0.067 & 93 \\ 
  KH & 0.002 & 0.129 & 0.128 & 94 \\ 
   \hline
DR1.hal5 & 0.016 & 0.127 & 0.125 & 94 \\ 
  DR2.hal5 & 0.013 & 0.068 & 0.062 & 92 \\ 
  TMLE1.hal5 & 0.016 & 0.128 & 0.125 & 94 \\ 
  TMLE2.hal5 & 0.012 & 0.069 & 0.062 & 91 \\ 
   \hline
DR1.hal1 & 0.014 & 0.127 & 0.125 & 94 \\ 
  DR2.hal1 & 0.011 & 0.068 & 0.062 & 91 \\ 
  TMLE1.hal1 & 0.013 & 0.128 & 0.125 & 94 \\ 
  TMLE2.hal1 & 0.009 & 0.068 & 0.062 & 90 \\ 
   \hline
DR1.xgb5 & 0.024 & 0.129 & 0.125 & 93 \\ 
  DR2.xgb5 & 0.021 & 0.069 & 0.062 & 88 \\ 
  TMLE1.xgb5 & 0.023 & 0.129 & 0.125 & 94 \\ 
  TMLE2.xgb5 & 0.020 & 0.069 & 0.062 & 90 \\ 
   \hline
DR1.xgb1 & 0.025 & 0.128 & 0.125 & 93 \\ 
  DR2.xgb1 & 0.021 & 0.068 & 0.060 & 89 \\ 
  TMLE1.xgb1 & 0.022 & 0.128 & 0.124 & 93 \\ 
  TMLE2.xgb1 & 0.018 & 0.068 & 0.060 & 90 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 6, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario6}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:26 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.003 & 0.120 & 0.119 & 93 \\ 
  Haj & -0.000 & 0.060 & 0.062 & 94 \\ 
  naive & -0.308 & 0.058 &  &  \\ 
   \hline
DR1 & -0.003 & 0.123 & 0.122 & 93 \\ 
  DR2clw & -0.000 & 0.067 & 0.068 & 96 \\ 
  TMLE1 & -0.003 & 0.123 & 0.121 & 93 \\ 
  TMLE2 & -0.000 & 0.067 & 0.067 & 96 \\ 
  KH & -0.003 & 0.123 & 0.121 & 93 \\ 
   \hline
DR1.hal5 & 0.010 & 0.122 & 0.118 & 93 \\ 
  DR2.hal5 & 0.013 & 0.067 & 0.063 & 91 \\ 
  TMLE1.hal5 & 0.010 & 0.122 & 0.119 & 93 \\ 
  TMLE2.hal5 & 0.013 & 0.067 & 0.064 & 93 \\ 
   \hline
DR1.hal1 & 0.009 & 0.123 & 0.118 & 93 \\ 
  DR2.hal1 & 0.012 & 0.067 & 0.062 & 92 \\ 
  TMLE1.hal1 & 0.008 & 0.123 & 0.118 & 92 \\ 
  TMLE2.hal1 & 0.011 & 0.067 & 0.063 & 92 \\ 
   \hline
DR1.xgb5 & 0.018 & 0.121 & 0.118 & 94 \\ 
  DR2.xgb5 & 0.021 & 0.065 & 0.062 & 93 \\ 
  TMLE1.xgb5 & 0.017 & 0.121 & 0.119 & 94 \\ 
  TMLE2.xgb5 & 0.020 & 0.065 & 0.063 & 94 \\ 
   \hline
DR1.xgb1 & 0.019 & 0.122 & 0.117 & 92 \\ 
  DR2.xgb1 & 0.022 & 0.065 & 0.060 & 90 \\ 
  TMLE1.xgb1 & 0.017 & 0.122 & 0.118 & 92 \\ 
  TMLE2.xgb1 & 0.019 & 0.065 & 0.061 & 91 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 7, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario7}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:26 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.010 & 0.208 & 0.220 & 97 \\ 
  Haj & 0.004 & 0.112 & 0.112 & 94 \\ 
  naive & -0.303 & 0.102 &  &  \\ 
   \hline
DR1 & 0.009 & 0.203 & 0.214 & 95 \\ 
  DR2clw & 0.003 & 0.099 & 0.101 & 94 \\ 
  TMLE1 & 0.009 & 0.203 & 0.214 & 95 \\ 
  TMLE2 & 0.003 & 0.099 & 0.101 & 94 \\ 
  KH & 0.009 & 0.202 & 0.213 & 95 \\ 
   \hline
DR1.hal5 & 0.028 & 0.200 & 0.209 & 95 \\ 
  DR2.hal5 & 0.022 & 0.098 & 0.093 & 92 \\ 
  TMLE1.hal5 & 0.027 & 0.201 & 0.209 & 95 \\ 
  TMLE2.hal5 & 0.021 & 0.099 & 0.094 & 92 \\ 
   \hline
DR1.hal1 & 0.025 & 0.201 & 0.209 & 95 \\ 
  DR2.hal1 & 0.019 & 0.098 & 0.093 & 92 \\ 
  TMLE1.hal1 & 0.024 & 0.201 & 0.209 & 95 \\ 
  TMLE2.hal1 & 0.018 & 0.099 & 0.094 & 92 \\ 
   \hline
DR1.xgb5 & 0.037 & 0.203 & 0.210 & 95 \\ 
  DR2.xgb5 & 0.031 & 0.099 & 0.093 & 92 \\ 
  TMLE1.xgb5 & 0.036 & 0.203 & 0.210 & 95 \\ 
  TMLE2.xgb5 & 0.030 & 0.099 & 0.094 & 92 \\ 
   \hline
DR1.xgb1 & 0.036 & 0.203 & 0.210 & 95 \\ 
  DR2.xgb1 & 0.030 & 0.098 & 0.092 & 91 \\ 
  TMLE1.xgb1 & 0.033 & 0.203 & 0.210 & 95 \\ 
  TMLE2.xgb1 & 0.027 & 0.098 & 0.092 & 91 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 8, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario8}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:26 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.005 & 0.069 & 0.068 & 95 \\ 
  Haj & 0.001 & 0.035 & 0.035 & 94 \\ 
  naive & -0.306 & 0.034 &  &  \\ 
   \hline
DR1 & 0.007 & 0.088 & 0.088 & 95 \\ 
  DR2clw & 0.003 & 0.066 & 0.066 & 94 \\ 
  TMLE1 & 0.007 & 0.088 & 0.088 & 95 \\ 
  TMLE2 & 0.003 & 0.066 & 0.066 & 94 \\ 
  KH & 0.007 & 0.088 & 0.087 & 95 \\ 
   \hline
DR1.hal5 & 0.020 & 0.094 & 0.087 & 94 \\ 
  DR2.hal5 & 0.017 & 0.075 & 0.065 & 92 \\ 
  TMLE1.hal5 & 0.023 & 0.090 & 0.085 & 92 \\ 
  TMLE2.hal5 & 0.020 & 0.069 & 0.062 & 91 \\ 
   \hline
DR1.hal1 & 0.022 & 0.088 & 0.083 & 94 \\ 
  DR2.hal1 & 0.019 & 0.067 & 0.060 & 91 \\ 
  TMLE1.hal1 & 0.020 & 0.088 & 0.083 & 94 \\ 
  TMLE2.hal1 & 0.016 & 0.067 & 0.060 & 91 \\ 
   \hline
DR1.xgb5 & 0.026 & 0.091 & 0.086 & 92 \\ 
  DR2.xgb5 & 0.023 & 0.070 & 0.064 & 90 \\ 
  TMLE1.xgb5 & 0.027 & 0.092 & 0.086 & 91 \\ 
  TMLE2.xgb5 & 0.023 & 0.071 & 0.063 & 90 \\ 
   \hline
DR1.xgb1 & 0.034 & 0.089 & 0.080 & 88 \\ 
  DR2.xgb1 & 0.031 & 0.068 & 0.056 & 86 \\ 
  TMLE1.xgb1 & 0.030 & 0.090 & 0.080 & 90 \\ 
  TMLE2.xgb1 & 0.027 & 0.069 & 0.056 & 88 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 9, where $E(n^B) =500$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario9}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:26 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.006 & 0.127 & 0.127 & 95 \\ 
  Haj & -0.009 & 0.064 & 0.064 & 96 \\ 
  naive & -0.313 & 0.061 &  &  \\ 
   \hline
DR1 & 0.001 & 0.137 & 0.136 & 94 \\ 
  DR2clw & -0.002 & 0.082 & 0.080 & 93 \\ 
  TMLE1 & 0.002 & 0.137 & 0.136 & 94 \\ 
  TMLE2 & -0.002 & 0.082 & 0.080 & 93 \\ 
  KH & 0.001 & 0.137 & 0.135 & 94 \\ 
   \hline
DR1.hal5 & 0.023 & 0.137 & 0.131 & 92 \\ 
  DR2.hal5 & 0.019 & 0.083 & 0.073 & 90 \\ 
  TMLE1.hal5 & 0.023 & 0.138 & 0.130 & 92 \\ 
  TMLE2.hal5 & 0.019 & 0.085 & 0.073 & 87 \\ 
   \hline
DR1.hal1 & 0.022 & 0.136 & 0.130 & 92 \\ 
  DR2.hal1 & 0.019 & 0.083 & 0.071 & 89 \\ 
  TMLE1.hal1 & 0.019 & 0.137 & 0.130 & 92 \\ 
  TMLE2.hal1 & 0.015 & 0.083 & 0.072 & 89 \\ 
   \hline
DR1.xgb5 & 0.031 & 0.137 & 0.131 & 92 \\ 
  DR2.xgb5 & 0.027 & 0.084 & 0.073 & 88 \\ 
  TMLE1.xgb5 & 0.031 & 0.137 & 0.131 & 91 \\ 
  TMLE2.xgb5 & 0.027 & 0.084 & 0.073 & 88 \\ 
   \hline
DR1.xgb1 & 0.036 & 0.135 & 0.128 & 91 \\ 
  DR2.xgb1 & 0.033 & 0.081 & 0.067 & 84 \\ 
  TMLE1.xgb1 & 0.033 & 0.136 & 0.128 & 92 \\ 
  TMLE2.xgb1 & 0.030 & 0.082 & 0.068 & 85 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 10, where $E(n^B) =500$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario10}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:27 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.003 & 0.120 & 0.119 & 93 \\ 
  Haj & -0.000 & 0.060 & 0.062 & 94 \\ 
  naive & -0.308 & 0.058 &  &  \\ 
   \hline
DR1 & -0.002 & 0.131 & 0.129 & 94 \\ 
  DR2clw & 0.000 & 0.080 & 0.080 & 96 \\ 
  TMLE1 & -0.002 & 0.130 & 0.129 & 94 \\ 
  TMLE2 & 0.000 & 0.080 & 0.080 & 95 \\ 
  KH & -0.003 & 0.130 & 0.128 & 94 \\ 
   \hline
DR1.hal5 & 0.013 & 0.133 & 0.125 & 93 \\ 
  DR2.hal5 & 0.016 & 0.083 & 0.075 & 92 \\ 
  TMLE1.hal5 & 0.016 & 0.131 & 4.014 & 92 \\ 
  TMLE2.hal5 & 0.019 & 0.081 & 3.964 & 92 \\ 
   \hline
DR1.hal1 & 0.016 & 0.131 & 0.123 & 92 \\ 
  DR2.hal1 & 0.018 & 0.081 & 0.072 & 90 \\ 
  TMLE1.hal1 & 0.013 & 0.131 & 0.123 & 92 \\ 
  TMLE2.hal1 & 0.016 & 0.081 & 0.072 & 90 \\ 
   \hline
DR1.xgb5 & 0.024 & 0.132 & 0.125 & 92 \\ 
  DR2.xgb5 & 0.027 & 0.081 & 0.074 & 91 \\ 
  TMLE1.xgb5 & 0.025 & 0.132 & 0.125 & 92 \\ 
  TMLE2.xgb5 & 0.028 & 0.081 & 0.075 & 91 \\ 
   \hline
DR1.xgb1 & 0.030 & 0.130 & 0.121 & 92 \\ 
  DR2.xgb1 & 0.033 & 0.079 & 0.068 & 87 \\ 
  TMLE1.xgb1 & 0.027 & 0.130 & 0.121 & 92 \\ 
  TMLE2.xgb1 & 0.030 & 0.080 & 0.068 & 88 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 11, where $E(n^B) =500$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario11}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:27 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.010 & 0.208 & 0.220 & 97 \\ 
  Haj & 0.004 & 0.112 & 0.112 & 94 \\ 
  naive & -0.303 & 0.102 &  &  \\ 
   \hline
DR1 & 0.010 & 0.206 & 0.219 & 95 \\ 
  DR2clw & 0.004 & 0.106 & 0.111 & 95 \\ 
  TMLE1 & 0.010 & 0.205 & 0.219 & 96 \\ 
  TMLE2 & 0.004 & 0.106 & 0.110 & 95 \\ 
  KH & 0.011 & 0.204 & 0.217 & 95 \\ 
   \hline
DR1.hal5 & 0.040 & 0.213 & 0.214 & 96 \\ 
  DR2.hal5 & 0.030 & 0.106 & 0.099 & 91 \\ 
  TMLE1.hal5 & 0.034 & 0.203 & 0.211 & 95 \\ 
  TMLE2.hal5 & 0.028 & 0.106 & 0.100 & 91 \\ 
   \hline
DR1.hal1 & 0.033 & 0.203 & 0.211 & 96 \\ 
  DR2.hal1 & 0.027 & 0.105 & 0.099 & 93 \\ 
  TMLE1.hal1 & 0.030 & 0.204 & 0.211 & 96 \\ 
  TMLE2.hal1 & 0.024 & 0.105 & 0.099 & 93 \\ 
   \hline
DR1.xgb5 & 0.047 & 0.205 & 0.213 & 96 \\ 
  DR2.xgb5 & 0.041 & 0.107 & 0.100 & 92 \\ 
  TMLE1.xgb5 & 0.047 & 0.206 & 0.213 & 96 \\ 
  TMLE2.xgb5 & 0.041 & 0.106 & 0.101 & 92 \\ 
   \hline
DR1.xgb1 & 0.049 & 0.206 & 0.211 & 96 \\ 
  DR2.xgb1 & 0.043 & 0.105 & 0.096 & 91 \\ 
  TMLE1.xgb1 & 0.047 & 0.206 & 0.211 & 96 \\ 
  TMLE2.xgb1 & 0.041 & 0.106 & 0.097 & 91 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 12, where $E(n^B) =500$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario12}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:27 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.003 & 0.045 & 0.044 & 95 \\ 
  Haj & 0.001 & 0.033 & 0.032 & 95 \\ 
  naive & -0.151 & 0.029 &  &  \\ 
   \hline
DR1 & 0.103 & 0.043 & 0.044 & 33 \\ 
  DR2clw & 0.100 & 0.030 & 0.031 & 10 \\ 
  TMLE1 & 0.099 & 0.043 & 0.044 & 37 \\ 
  TMLE2 & 0.097 & 0.030 & 0.031 & 11 \\ 
  KH & 0.085 & 0.043 & 0.044 & 51 \\ 
   \hline
DR1.hal5 & 0.006 & 0.043 & 0.043 & 94 \\ 
  DR2.hal5 & 0.004 & 0.031 & 0.031 & 96 \\ 
  TMLE1.hal5 & 0.006 & 0.043 & 0.043 & 94 \\ 
  TMLE2.hal5 & 0.005 & 0.031 & 0.031 & 96 \\ 
   \hline
DR1.hal1 & 0.006 & 0.044 & 0.043 & 95 \\ 
  DR2.hal1 & 0.004 & 0.031 & 0.031 & 95 \\ 
  TMLE1.hal1 & 0.006 & 0.044 & 0.043 & 95 \\ 
  TMLE2.hal1 & 0.004 & 0.031 & 0.031 & 95 \\ 
   \hline
DR1.xgb5 & 0.011 & 0.044 & 0.043 & 95 \\ 
  DR2.xgb5 & 0.009 & 0.031 & 0.031 & 92 \\ 
  TMLE1.xgb5 & 0.010 & 0.044 & 0.043 & 94 \\ 
  TMLE2.xgb5 & 0.009 & 0.031 & 0.031 & 94 \\ 
   \hline
DR1.xgb1 & 0.011 & 0.044 & 0.043 & 94 \\ 
  DR2.xgb1 & 0.009 & 0.031 & 0.030 & 93 \\ 
  TMLE1.xgb1 & 0.011 & 0.044 & 0.043 & 94 \\ 
  TMLE2.xgb1 & 0.009 & 0.031 & 0.030 & 93 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.007 & 0.084 & 0.084 & 96 \\ 
  Haj & -0.008 & 0.063 & 0.062 & 94 \\ 
  naive & -0.158 & 0.056 &  &  \\ 
   \hline
DR1 & 0.100 & 0.074 & 0.077 & 75 \\ 
  DR2clw & 0.097 & 0.048 & 0.050 & 49 \\ 
  TMLE1 & 0.095 & 0.074 & 0.077 & 77 \\ 
  TMLE2 & 0.093 & 0.048 & 0.050 & 53 \\ 
  KH & 0.080 & 0.075 & 0.077 & 85 \\ 
   \hline
DR1.hal5 & 0.003 & 0.075 & 0.076 & 96 \\ 
  DR2.hal5 & 0.001 & 0.051 & 0.051 & 96 \\ 
  TMLE1.hal5 & 0.002 & 0.075 & 0.076 & 95 \\ 
  TMLE2.hal5 & 0.001 & 0.051 & 0.051 & 96 \\ 
   \hline
DR1.hal1 & 0.002 & 0.074 & 0.076 & 96 \\ 
  DR2.hal1 & 0.000 & 0.051 & 0.051 & 96 \\ 
  TMLE1.hal1 & 0.002 & 0.074 & 0.076 & 96 \\ 
  TMLE2.hal1 & 0.000 & 0.051 & 0.051 & 96 \\ 
   \hline
DR1.xgb5 & 0.007 & 0.074 & 0.076 & 95 \\ 
  DR2.xgb5 & 0.005 & 0.050 & 0.051 & 96 \\ 
  TMLE1.xgb5 & 0.006 & 0.074 & 0.076 & 96 \\ 
  TMLE2.xgb5 & 0.005 & 0.050 & 0.051 & 96 \\ 
   \hline
DR1.xgb1 & 0.006 & 0.074 & 0.076 & 96 \\ 
  DR2.xgb1 & 0.005 & 0.050 & 0.051 & 96 \\ 
  TMLE1.xgb1 & 0.006 & 0.074 & 0.076 & 96 \\ 
  TMLE2.xgb1 & 0.004 & 0.050 & 0.051 & 96 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.000 & 0.076 & 0.077 & 95 \\ 
  Haj & 0.001 & 0.054 & 0.057 & 96 \\ 
  naive & -0.151 & 0.047 &  &  \\ 
   \hline
DR1 & 0.100 & 0.070 & 0.071 & 73 \\ 
  DR2clw & 0.100 & 0.043 & 0.046 & 41 \\ 
  TMLE1 & 0.095 & 0.071 & 0.071 & 76 \\ 
  TMLE2 & 0.097 & 0.043 & 0.046 & 44 \\ 
  KH & 0.081 & 0.072 & 0.071 & 82 \\ 
   \hline
DR1.hal5 & 0.004 & 0.072 & 0.071 & 94 \\ 
  DR2.hal5 & 0.005 & 0.048 & 0.048 & 95 \\ 
  TMLE1.hal5 & 0.004 & 0.072 & 0.071 & 93 \\ 
  TMLE2.hal5 & 0.006 & 0.047 & 0.048 & 95 \\ 
   \hline
DR1.hal1 & 0.003 & 0.072 & 0.071 & 94 \\ 
  DR2.hal1 & 0.005 & 0.048 & 0.048 & 95 \\ 
  TMLE1.hal1 & 0.003 & 0.072 & 0.071 & 94 \\ 
  TMLE2.hal1 & 0.005 & 0.048 & 0.048 & 95 \\ 
   \hline
DR1.xgb5 & 0.008 & 0.073 & 0.071 & 93 \\ 
  DR2.xgb5 & 0.010 & 0.048 & 0.048 & 95 \\ 
  TMLE1.xgb5 & 0.008 & 0.072 & 0.071 & 93 \\ 
  TMLE2.xgb5 & 0.010 & 0.048 & 0.048 & 95 \\ 
   \hline
DR1.xgb1 & 0.008 & 0.072 & 0.071 & 93 \\ 
  DR2.xgb1 & 0.010 & 0.048 & 0.047 & 95 \\ 
  TMLE1.xgb1 & 0.008 & 0.072 & 0.071 & 93 \\ 
  TMLE2.xgb1 & 0.009 & 0.048 & 0.048 & 95 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.009 & 0.142 & 0.146 & 96 \\ 
  Haj & 0.005 & 0.109 & 0.109 & 94 \\ 
  naive & -0.147 & 0.092 &  &  \\ 
   \hline
DR1 & 0.114 & 0.119 & 0.130 & 90 \\ 
  DR2clw & 0.108 & 0.075 & 0.083 & 78 \\ 
  TMLE1 & 0.105 & 0.122 & 0.130 & 91 \\ 
  TMLE2 & 0.102 & 0.077 & 0.083 & 80 \\ 
  KH & 0.089 & 0.124 & 0.131 & 92 \\ 
   \hline
DR1.hal5 & 0.013 & 0.124 & 0.131 & 96 \\ 
  DR2.hal5 & 0.010 & 0.084 & 0.087 & 94 \\ 
  TMLE1.hal5 & 0.012 & 0.123 & 0.130 & 96 \\ 
  TMLE2.hal5 & 0.009 & 0.083 & 0.086 & 95 \\ 
   \hline
DR1.hal1 & 0.012 & 0.124 & 0.130 & 96 \\ 
  DR2.hal1 & 0.009 & 0.083 & 0.086 & 94 \\ 
  TMLE1.hal1 & 0.012 & 0.124 & 0.130 & 96 \\ 
  TMLE2.hal1 & 0.009 & 0.083 & 0.086 & 94 \\ 
   \hline
DR1.xgb5 & 0.017 & 0.125 & 0.131 & 95 \\ 
  DR2.xgb5 & 0.014 & 0.084 & 0.087 & 95 \\ 
  TMLE1.xgb5 & 0.017 & 0.125 & 0.131 & 95 \\ 
  TMLE2.xgb5 & 0.014 & 0.084 & 0.087 & 95 \\ 
   \hline
DR1.xgb1 & 0.017 & 0.125 & 0.131 & 96 \\ 
  DR2.xgb1 & 0.014 & 0.084 & 0.086 & 94 \\ 
  TMLE1.xgb1 & 0.016 & 0.125 & 0.131 & 96 \\ 
  TMLE2.xgb1 & 0.013 & 0.084 & 0.087 & 95 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 16, where $E(n^B) =5000$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario16}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:27 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.003 & 0.045 & 0.044 & 95 \\ 
  Haj & 0.001 & 0.033 & 0.032 & 95 \\ 
  naive & -0.151 & 0.029 &  &  \\ 
   \hline
DR1 & 0.104 & 0.057 & 0.059 & 57 \\ 
  DR2clw & 0.100 & 0.048 & 0.050 & 48 \\ 
  TMLE1 & 0.099 & 0.056 & 0.059 & 60 \\ 
  TMLE2 & 0.097 & 0.048 & 0.050 & 50 \\ 
  KH & 0.084 & 0.056 & 0.056 & 67 \\ 
   \hline
DR1.hal5 & 0.009 & 0.055 & 0.055 & 96 \\ 
  DR2.hal5 & 0.007 & 0.047 & 0.046 & 95 \\ 
  TMLE1.hal5 & 0.010 & 0.055 & 0.055 & 95 \\ 
  TMLE2.hal5 & 0.008 & 0.047 & 0.046 & 94 \\ 
   \hline
DR1.hal1 & 0.009 & 0.055 & 0.054 & 96 \\ 
  DR2.hal1 & 0.007 & 0.046 & 0.045 & 94 \\ 
  TMLE1.hal1 & 0.008 & 0.055 & 0.054 & 96 \\ 
  TMLE2.hal1 & 0.007 & 0.047 & 0.045 & 94 \\ 
   \hline
DR1.xgb5 & 0.016 & 0.055 & 0.054 & 95 \\ 
  DR2.xgb5 & 0.015 & 0.047 & 0.045 & 94 \\ 
  TMLE1.xgb5 & 0.016 & 0.056 & 0.055 & 95 \\ 
  TMLE2.xgb5 & 0.015 & 0.047 & 0.045 & 95 \\ 
   \hline
DR1.xgb1 & 0.019 & 0.055 & 0.053 & 94 \\ 
  DR2.xgb1 & 0.017 & 0.047 & 0.043 & 93 \\ 
  TMLE1.xgb1 & 0.017 & 0.055 & 0.053 & 94 \\ 
  TMLE2.xgb1 & 0.016 & 0.047 & 0.043 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 17, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario17}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:27 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.007 & 0.084 & 0.084 & 96 \\ 
  Haj & -0.008 & 0.063 & 0.062 & 94 \\ 
  naive & -0.158 & 0.056 &  &  \\ 
   \hline
DR1 & 0.105 & 0.083 & 0.087 & 79 \\ 
  DR2clw & 0.102 & 0.061 & 0.064 & 66 \\ 
  TMLE1 & 0.099 & 0.084 & 0.087 & 80 \\ 
  TMLE2 & 0.097 & 0.061 & 0.064 & 69 \\ 
  KH & 0.083 & 0.084 & 0.085 & 87 \\ 
   \hline
DR1.hal5 & 0.011 & 0.083 & 0.083 & 94 \\ 
  DR2.hal5 & 0.009 & 0.063 & 0.061 & 93 \\ 
  TMLE1.hal5 & 0.011 & 0.083 & 0.083 & 94 \\ 
  TMLE2.hal5 & 0.009 & 0.062 & 0.061 & 93 \\ 
   \hline
DR1.hal1 & 0.009 & 0.083 & 0.083 & 94 \\ 
  DR2.hal1 & 0.007 & 0.062 & 0.060 & 93 \\ 
  TMLE1.hal1 & 0.009 & 0.083 & 0.083 & 94 \\ 
  TMLE2.hal1 & 0.007 & 0.062 & 0.060 & 93 \\ 
   \hline
DR1.xgb5 & 0.018 & 0.083 & 0.083 & 94 \\ 
  DR2.xgb5 & 0.016 & 0.062 & 0.061 & 94 \\ 
  TMLE1.xgb5 & 0.017 & 0.083 & 0.083 & 94 \\ 
  TMLE2.xgb5 & 0.015 & 0.062 & 0.061 & 94 \\ 
   \hline
DR1.xgb1 & 0.018 & 0.083 & 0.082 & 94 \\ 
  DR2.xgb1 & 0.016 & 0.063 & 0.059 & 92 \\ 
  TMLE1.xgb1 & 0.016 & 0.083 & 0.082 & 94 \\ 
  TMLE2.xgb1 & 0.015 & 0.063 & 0.059 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 18, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario18}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:27 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.000 & 0.076 & 0.077 & 95 \\ 
  Haj & 0.001 & 0.054 & 0.057 & 96 \\ 
  naive & -0.151 & 0.047 &  &  \\ 
   \hline
DR1 & 0.103 & 0.079 & 0.082 & 76 \\ 
  DR2clw & 0.103 & 0.056 & 0.061 & 62 \\ 
  TMLE1 & 0.098 & 0.079 & 0.081 & 78 \\ 
  TMLE2 & 0.099 & 0.056 & 0.061 & 65 \\ 
  KH & 0.082 & 0.079 & 0.080 & 83 \\ 
   \hline
DR1.hal5 & 0.009 & 0.078 & 0.079 & 94 \\ 
  DR2.hal5 & 0.011 & 0.058 & 0.059 & 95 \\ 
  TMLE1.hal5 & 0.011 & 0.077 & 0.079 & 94 \\ 
  TMLE2.hal5 & 0.012 & 0.056 & 0.059 & 96 \\ 
   \hline
DR1.hal1 & 0.009 & 0.077 & 0.078 & 94 \\ 
  DR2.hal1 & 0.010 & 0.056 & 0.057 & 95 \\ 
  TMLE1.hal1 & 0.009 & 0.077 & 0.078 & 94 \\ 
  TMLE2.hal1 & 0.010 & 0.056 & 0.058 & 95 \\ 
   \hline
DR1.xgb5 & 0.017 & 0.079 & 0.078 & 94 \\ 
  DR2.xgb5 & 0.019 & 0.058 & 0.058 & 93 \\ 
  TMLE1.xgb5 & 0.017 & 0.079 & 0.079 & 94 \\ 
  TMLE2.xgb5 & 0.018 & 0.058 & 0.059 & 94 \\ 
   \hline
DR1.xgb1 & 0.019 & 0.079 & 0.077 & 92 \\ 
  DR2.xgb1 & 0.020 & 0.057 & 0.056 & 92 \\ 
  TMLE1.xgb1 & 0.017 & 0.079 & 0.077 & 94 \\ 
  TMLE2.xgb1 & 0.018 & 0.057 & 0.056 & 92 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 19, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario19}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:28 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.009 & 0.142 & 0.146 & 96 \\ 
  Haj & 0.005 & 0.109 & 0.109 & 94 \\ 
  naive & -0.147 & 0.092 &  &  \\ 
   \hline
DR1 & 0.119 & 0.129 & 0.138 & 90 \\ 
  DR2clw & 0.112 & 0.087 & 0.093 & 80 \\ 
  TMLE1 & 0.109 & 0.131 & 0.137 & 91 \\ 
  TMLE2 & 0.106 & 0.088 & 0.093 & 82 \\ 
  KH & 0.092 & 0.133 & 0.136 & 92 \\ 
   \hline
DR1.hal5 & 0.022 & 0.135 & 0.136 & 95 \\ 
  DR2.hal5 & 0.018 & 0.098 & 0.094 & 93 \\ 
  TMLE1.hal5 & 0.022 & 0.131 & 0.135 & 96 \\ 
  TMLE2.hal5 & 0.019 & 0.093 & 0.093 & 94 \\ 
   \hline
DR1.hal1 & 0.020 & 0.130 & 0.134 & 95 \\ 
  DR2.hal1 & 0.017 & 0.092 & 0.091 & 94 \\ 
  TMLE1.hal1 & 0.020 & 0.130 & 0.134 & 95 \\ 
  TMLE2.hal1 & 0.017 & 0.092 & 0.091 & 94 \\ 
   \hline
DR1.xgb5 & 0.031 & 0.132 & 0.135 & 95 \\ 
  DR2.xgb5 & 0.027 & 0.094 & 0.092 & 92 \\ 
  TMLE1.xgb5 & 0.030 & 0.132 & 0.135 & 95 \\ 
  TMLE2.xgb5 & 0.027 & 0.094 & 0.092 & 94 \\ 
   \hline
DR1.xgb1 & 0.029 & 0.132 & 0.134 & 95 \\ 
  DR2.xgb1 & 0.026 & 0.093 & 0.091 & 93 \\ 
  TMLE1.xgb1 & 0.028 & 0.132 & 0.134 & 95 \\ 
  TMLE2.xgb1 & 0.024 & 0.093 & 0.091 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 20, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario20}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:28 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.003 & 0.045 & 0.044 & 95 \\ 
  Haj & 0.001 & 0.033 & 0.032 & 95 \\ 
  naive & -0.151 & 0.029 &  &  \\ 
   \hline
DR1 & 0.105 & 0.070 & 0.074 & 73 \\ 
  DR2clw & 0.102 & 0.063 & 0.067 & 69 \\ 
  TMLE1 & 0.100 & 0.069 & 0.073 & 74 \\ 
  TMLE2 & 0.098 & 0.063 & 0.066 & 70 \\ 
  KH & 0.084 & 0.068 & 0.069 & 79 \\ 
   \hline
DR1.hal5 & 0.016 & 0.068 & 0.068 & 95 \\ 
  DR2.hal5 & 0.014 & 0.061 & 0.060 & 94 \\ 
  TMLE1.hal5 & 0.015 & 0.067 & 0.067 & 94 \\ 
  TMLE2.hal5 & 0.014 & 0.061 & 0.060 & 94 \\ 
   \hline
DR1.hal1 & 0.012 & 0.065 & 0.065 & 95 \\ 
  DR2.hal1 & 0.010 & 0.059 & 0.057 & 94 \\ 
  TMLE1.hal1 & 0.011 & 0.067 & 0.065 & 95 \\ 
  TMLE2.hal1 & 0.010 & 0.061 & 0.058 & 94 \\ 
   \hline
DR1.xgb5 & 0.020 & 0.068 & 0.067 & 94 \\ 
  DR2.xgb5 & 0.019 & 0.062 & 0.059 & 93 \\ 
  TMLE1.xgb5 & 0.020 & 0.069 & 0.067 & 93 \\ 
  TMLE2.xgb5 & 0.019 & 0.063 & 0.059 & 93 \\ 
   \hline
DR1.xgb1 & 0.024 & 0.066 & 0.062 & 92 \\ 
  DR2.xgb1 & 0.022 & 0.060 & 0.055 & 91 \\ 
  TMLE1.xgb1 & 0.021 & 0.066 & 0.062 & 92 \\ 
  TMLE2.xgb1 & 0.020 & 0.060 & 0.055 & 92 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 21, where $E(n^B) =500$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario21}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:28 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.007 & 0.084 & 0.084 & 96 \\ 
  Haj & -0.008 & 0.063 & 0.062 & 94 \\ 
  naive & -0.158 & 0.056 &  &  \\ 
   \hline
DR1 & 0.109 & 0.095 & 0.098 & 84 \\ 
  DR2clw & 0.105 & 0.076 & 0.079 & 74 \\ 
  TMLE1 & 0.103 & 0.095 & 0.097 & 84 \\ 
  TMLE2 & 0.101 & 0.075 & 0.078 & 76 \\ 
  KH & 0.086 & 0.095 & 0.094 & 88 \\ 
   \hline
DR1.hal5 & 0.019 & 0.095 & 0.091 & 94 \\ 
  DR2.hal5 & 0.018 & 0.076 & 0.072 & 92 \\ 
  TMLE1.hal5 & 0.019 & 0.095 & 0.091 & 93 \\ 
  TMLE2.hal5 & 0.017 & 0.076 & 0.071 & 92 \\ 
   \hline
DR1.hal1 & 0.016 & 0.094 & 0.090 & 94 \\ 
  DR2.hal1 & 0.014 & 0.075 & 0.070 & 92 \\ 
  TMLE1.hal1 & 0.015 & 0.095 & 0.091 & 94 \\ 
  TMLE2.hal1 & 0.013 & 0.078 & 0.071 & 92 \\ 
   \hline
DR1.xgb5 & 0.026 & 0.096 & 0.091 & 94 \\ 
  DR2.xgb5 & 0.024 & 0.077 & 0.071 & 91 \\ 
  TMLE1.xgb5 & 0.026 & 0.097 & 0.091 & 94 \\ 
  TMLE2.xgb5 & 0.025 & 0.078 & 0.071 & 91 \\ 
   \hline
DR1.xgb1 & 0.029 & 0.094 & 0.088 & 93 \\ 
  DR2.xgb1 & 0.027 & 0.076 & 0.067 & 90 \\ 
  TMLE1.xgb1 & 0.027 & 0.094 & 0.088 & 93 \\ 
  TMLE2.xgb1 & 0.025 & 0.076 & 0.067 & 90 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 22, where $E(n^B) =500$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario22}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:28 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.000 & 0.076 & 0.077 & 95 \\ 
  Haj & 0.001 & 0.054 & 0.057 & 96 \\ 
  naive & -0.151 & 0.047 &  &  \\ 
   \hline
DR1 & 0.102 & 0.091 & 0.093 & 82 \\ 
  DR2clw & 0.101 & 0.073 & 0.076 & 74 \\ 
  TMLE1 & 0.096 & 0.090 & 0.093 & 84 \\ 
  TMLE2 & 0.097 & 0.072 & 0.075 & 76 \\ 
  KH & 0.080 & 0.089 & 0.090 & 86 \\ 
   \hline
DR1.hal5 & 0.011 & 0.087 & 0.087 & 94 \\ 
  DR2.hal5 & 0.013 & 0.070 & 0.069 & 94 \\ 
  TMLE1.hal5 & 0.014 & 0.087 & 0.088 & 94 \\ 
  TMLE2.hal5 & 0.016 & 0.070 & 0.070 & 95 \\ 
   \hline
DR1.hal1 & 0.010 & 0.087 & 0.086 & 95 \\ 
  DR2.hal1 & 0.012 & 0.069 & 0.068 & 94 \\ 
  TMLE1.hal1 & 0.010 & 0.087 & 0.086 & 95 \\ 
  TMLE2.hal1 & 0.011 & 0.069 & 0.068 & 94 \\ 
   \hline
DR1.xgb5 & 0.019 & 0.088 & 0.087 & 94 \\ 
  DR2.xgb5 & 0.021 & 0.070 & 0.069 & 94 \\ 
  TMLE1.xgb5 & 0.020 & 0.087 & 0.088 & 94 \\ 
  TMLE2.xgb5 & 0.022 & 0.070 & 0.070 & 94 \\ 
   \hline
DR1.xgb1 & 0.024 & 0.087 & 0.084 & 94 \\ 
  DR2.xgb1 & 0.025 & 0.069 & 0.065 & 92 \\ 
  TMLE1.xgb1 & 0.022 & 0.087 & 0.084 & 94 \\ 
  TMLE2.xgb1 & 0.023 & 0.069 & 0.065 & 92 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 23, where $E(n^B) =500$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario23}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:28 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.009 & 0.142 & 0.146 & 96 \\ 
  Haj & 0.005 & 0.109 & 0.109 & 94 \\ 
  naive & -0.147 & 0.092 &  &  \\ 
   \hline
DR1 & 0.118 & 0.134 & 0.146 & 91 \\ 
  DR2clw & 0.111 & 0.095 & 0.105 & 82 \\ 
  TMLE1 & 0.108 & 0.135 & 0.145 & 92 \\ 
  TMLE2 & 0.105 & 0.095 & 0.104 & 84 \\ 
  KH & 0.091 & 0.137 & 0.142 & 92 \\ 
   \hline
DR1.hal5 & 0.027 & 0.138 & 0.139 & 94 \\ 
  DR2.hal5 & 0.024 & 0.103 & 0.098 & 93 \\ 
  TMLE1.hal5 & 0.026 & 0.138 & 0.139 & 94 \\ 
  TMLE2.hal5 & 0.023 & 0.102 & 0.099 & 92 \\ 
   \hline
DR1.hal1 & 0.024 & 0.137 & 0.138 & 93 \\ 
  DR2.hal1 & 0.021 & 0.101 & 0.097 & 93 \\ 
  TMLE1.hal1 & 0.023 & 0.137 & 0.138 & 93 \\ 
  TMLE2.hal1 & 0.020 & 0.101 & 0.098 & 93 \\ 
   \hline
DR1.xgb5 & 0.039 & 0.140 & 0.139 & 94 \\ 
  DR2.xgb5 & 0.036 & 0.103 & 0.099 & 92 \\ 
  TMLE1.xgb5 & 0.038 & 0.139 & 0.140 & 94 \\ 
  TMLE2.xgb5 & 0.035 & 0.103 & 0.100 & 92 \\ 
   \hline
DR1.xgb1 & 0.038 & 0.139 & 0.137 & 92 \\ 
  DR2.xgb1 & 0.034 & 0.102 & 0.096 & 91 \\ 
  TMLE1.xgb1 & 0.036 & 0.139 & 0.137 & 93 \\ 
  TMLE2.xgb1 & 0.033 & 0.102 & 0.096 & 91 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias, empirical SE (`empSE'), mean estimated SE (`SEhat'), and CI coverage (`cover') for Scenario 24, where $E(n^B) =500$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario24}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:33 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.03 & 0.63 & 0.66 & 96 \\ 
  Haj & 0.03 & 0.61 & 0.65 & 96 \\ 
  naive & -1.94 & 0.48 &  &  \\ 
   \hline
DR1 & 0.02 & 0.49 & 0.51 & 96 \\ 
  DR2clw & 0.02 & 0.46 & 0.48 & 95 \\ 
  TMLE1 & 0.02 & 0.49 & 0.51 & 96 \\ 
  TMLE2 & 0.02 & 0.46 & 0.48 & 95 \\ 
  KH & 0.02 & 0.49 & 0.51 & 96 \\ 
   \hline
DR1.hal5 & 0.08 & 0.49 & 0.50 & 96 \\ 
  DR2.hal5 & 0.08 & 0.47 & 0.48 & 96 \\ 
  TMLE1.hal5 & 0.08 & 0.49 & 0.50 & 96 \\ 
  TMLE2.hal5 & 0.08 & 0.47 & 0.48 & 96 \\ 
   \hline
DR1.hal1 & 0.06 & 0.49 & 0.50 & 96 \\ 
  DR2.hal1 & 0.06 & 0.47 & 0.48 & 95 \\ 
  TMLE1.hal1 & 0.06 & 0.49 & 0.50 & 96 \\ 
  TMLE2.hal1 & 0.06 & 0.47 & 0.48 & 95 \\ 
   \hline
DR1.xgb5 & 0.17 & 0.49 & 0.52 & 96 \\ 
  DR2.xgb5 & 0.17 & 0.47 & 0.50 & 96 \\ 
  TMLE1.xgb5 & 0.21 & 0.49 & 0.52 & 95 \\ 
  TMLE2.xgb5 & 0.21 & 0.46 & 0.50 & 94 \\ 
   \hline
DR1.xgb1 & 0.14 & 0.49 & 0.51 & 96 \\ 
  DR2.xgb1 & 0.14 & 0.47 & 0.49 & 95 \\ 
  TMLE1.xgb1 & 0.15 & 0.49 & 0.51 & 95 \\ 
  TMLE2.xgb1 & 0.16 & 0.47 & 0.49 & 95 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.07 & 1.28 & 1.30 & 94 \\ 
  Haj & -0.07 & 1.25 & 1.27 & 94 \\ 
  naive & -2.03 & 0.98 &  &  \\ 
   \hline
DR1 & -0.03 & 0.73 & 0.72 & 93 \\ 
  DR2clw & -0.03 & 0.67 & 0.67 & 94 \\ 
  TMLE1 & -0.03 & 0.73 & 0.72 & 93 \\ 
  TMLE2 & -0.03 & 0.67 & 0.67 & 94 \\ 
  KH & -0.03 & 0.73 & 0.72 & 93 \\ 
   \hline
DR1.hal5 & 0.06 & 0.73 & 0.71 & 94 \\ 
  DR2.hal5 & 0.06 & 0.67 & 0.66 & 94 \\ 
  TMLE1.hal5 & 0.06 & 0.73 & 0.71 & 94 \\ 
  TMLE2.hal5 & 0.06 & 0.67 & 0.66 & 94 \\ 
   \hline
DR1.hal1 & 0.04 & 0.72 & 0.71 & 94 \\ 
  DR2.hal1 & 0.04 & 0.66 & 0.66 & 94 \\ 
  TMLE1.hal1 & 0.04 & 0.73 & 0.71 & 93 \\ 
  TMLE2.hal1 & 0.04 & 0.66 & 0.66 & 94 \\ 
   \hline
DR1.xgb5 & 0.20 & 0.74 & 0.73 & 94 \\ 
  DR2.xgb5 & 0.19 & 0.68 & 0.67 & 94 \\ 
  TMLE1.xgb5 & 0.26 & 0.73 & 0.72 & 94 \\ 
  TMLE2.xgb5 & 0.26 & 0.67 & 0.67 & 94 \\ 
   \hline
DR1.xgb1 & 0.16 & 0.73 & 0.72 & 93 \\ 
  DR2.xgb1 & 0.16 & 0.67 & 0.67 & 94 \\ 
  TMLE1.xgb1 & 0.19 & 0.73 & 0.72 & 93 \\ 
  TMLE2.xgb1 & 0.19 & 0.67 & 0.66 & 95 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.02 & 1.17 & 1.14 & 95 \\ 
  Haj & 0.03 & 1.14 & 1.12 & 96 \\ 
  naive & -1.93 & 0.89 &  &  \\ 
   \hline
DR1 & 0.00 & 0.73 & 0.70 & 94 \\ 
  DR2clw & 0.01 & 0.68 & 0.65 & 94 \\ 
  TMLE1 & 0.00 & 0.73 & 0.70 & 94 \\ 
  TMLE2 & 0.01 & 0.68 & 0.65 & 94 \\ 
  KH & 0.00 & 0.73 & 0.70 & 94 \\ 
   \hline
DR1.hal5 & 0.09 & 0.73 & 0.68 & 93 \\ 
  DR2.hal5 & 0.10 & 0.68 & 0.64 & 94 \\ 
  TMLE1.hal5 & 0.10 & 0.73 & 0.69 & 94 \\ 
  TMLE2.hal5 & 0.10 & 0.68 & 0.64 & 94 \\ 
   \hline
DR1.hal1 & 0.07 & 0.73 & 0.69 & 93 \\ 
  DR2.hal1 & 0.07 & 0.68 & 0.64 & 93 \\ 
  TMLE1.hal1 & 0.07 & 0.73 & 0.68 & 93 \\ 
  TMLE2.hal1 & 0.07 & 0.68 & 0.64 & 93 \\ 
   \hline
DR1.xgb5 & 0.22 & 0.73 & 0.70 & 94 \\ 
  DR2.xgb5 & 0.22 & 0.68 & 0.65 & 93 \\ 
  TMLE1.xgb5 & 0.28 & 0.73 & 0.70 & 94 \\ 
  TMLE2.xgb5 & 0.28 & 0.68 & 0.66 & 93 \\ 
   \hline
DR1.xgb1 & 0.18 & 0.74 & 0.70 & 95 \\ 
  DR2.xgb1 & 0.19 & 0.69 & 0.65 & 93 \\ 
  TMLE1.xgb1 & 0.20 & 0.74 & 0.69 & 94 \\ 
  TMLE2.xgb1 & 0.21 & 0.69 & 0.64 & 93 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.07 & 2.21 & 2.25 & 95 \\ 
  Haj & 0.08 & 2.16 & 2.20 & 95 \\ 
  naive & -1.90 & 1.74 &  &  \\ 
   \hline
DR1 & 0.03 & 1.11 & 1.13 & 94 \\ 
  DR2clw & 0.04 & 1.02 & 1.03 & 94 \\ 
  TMLE1 & 0.03 & 1.11 & 1.13 & 94 \\ 
  TMLE2 & 0.04 & 1.02 & 1.03 & 94 \\ 
  KH & 0.03 & 1.11 & 1.12 & 94 \\ 
   \hline
DR1.hal5 & 0.15 & 1.12 & 1.11 & 94 \\ 
  DR2.hal5 & 0.16 & 1.03 & 1.00 & 94 \\ 
  TMLE1.hal5 & 0.16 & 1.11 & 1.10 & 95 \\ 
  TMLE2.hal5 & 0.17 & 1.02 & 1.00 & 94 \\ 
   \hline
DR1.hal1 & 0.13 & 1.10 & 1.10 & 94 \\ 
  DR2.hal1 & 0.14 & 1.02 & 1.00 & 94 \\ 
  TMLE1.hal1 & 0.13 & 1.11 & 1.10 & 94 \\ 
  TMLE2.hal1 & 0.14 & 1.02 & 1.00 & 94 \\ 
   \hline
DR1.xgb5 & 0.32 & 1.12 & 1.11 & 95 \\ 
  DR2.xgb5 & 0.33 & 1.02 & 1.00 & 94 \\ 
  TMLE1.xgb5 & 0.40 & 1.10 & 1.10 & 95 \\ 
  TMLE2.xgb5 & 0.42 & 1.00 & 1.00 & 94 \\ 
   \hline
DR1.xgb1 & 0.27 & 1.10 & 1.11 & 96 \\ 
  DR2.xgb1 & 0.28 & 1.01 & 1.00 & 94 \\ 
  TMLE1.xgb1 & 0.29 & 1.10 & 1.09 & 95 \\ 
  TMLE2.xgb1 & 0.31 & 1.00 & 0.99 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 4b, where $E(n^B) =5000$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario4b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:33 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.03 & 0.63 & 0.66 & 96 \\ 
  Haj & 0.03 & 0.61 & 0.65 & 96 \\ 
  naive & -1.94 & 0.48 &  &  \\ 
   \hline
DR1 & 0.01 & 0.93 & 0.91 & 96 \\ 
  DR2clw & 0.01 & 0.92 & 0.90 & 96 \\ 
  TMLE1 & 0.01 & 0.93 & 0.91 & 96 \\ 
  TMLE2 & 0.01 & 0.92 & 0.90 & 96 \\ 
  KH & 0.01 & 0.93 & 0.91 & 96 \\ 
   \hline
DR1.hal5 & 0.11 & 0.97 & 0.93 & 95 \\ 
  DR2.hal5 & 0.11 & 0.96 & 0.92 & 95 \\ 
  TMLE1.hal5 & 0.13 & 0.93 & 0.92 & 95 \\ 
  TMLE2.hal5 & 0.13 & 0.92 & 0.91 & 95 \\ 
   \hline
DR1.hal1 & 0.09 & 0.93 & 0.90 & 95 \\ 
  DR2.hal1 & 0.09 & 0.93 & 0.89 & 95 \\ 
  TMLE1.hal1 & 0.08 & 0.93 & 0.90 & 95 \\ 
  TMLE2.hal1 & 0.08 & 0.92 & 0.89 & 95 \\ 
   \hline
DR1.xgb5 & 0.25 & 0.99 & 0.99 & 95 \\ 
  DR2.xgb5 & 0.26 & 0.98 & 0.98 & 96 \\ 
  TMLE1.xgb5 & 0.36 & 0.96 & 0.98 & 95 \\ 
  TMLE2.xgb5 & 0.36 & 0.95 & 0.97 & 95 \\ 
   \hline
DR1.xgb1 & 0.24 & 0.96 & 0.94 & 94 \\ 
  DR2.xgb1 & 0.24 & 0.96 & 0.93 & 94 \\ 
  TMLE1.xgb1 & 0.20 & 0.95 & 0.93 & 95 \\ 
  TMLE2.xgb1 & 0.20 & 0.95 & 0.92 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 5b, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario5b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:33 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.07 & 1.28 & 1.30 & 94 \\ 
  Haj & -0.07 & 1.25 & 1.27 & 94 \\ 
  naive & -2.03 & 0.98 &  &  \\ 
   \hline
DR1 & 0.01 & 1.07 & 1.06 & 94 \\ 
  DR2clw & 0.01 & 1.03 & 1.02 & 94 \\ 
  TMLE1 & 0.01 & 1.07 & 1.06 & 94 \\ 
  TMLE2 & 0.01 & 1.03 & 1.02 & 94 \\ 
  KH & 0.01 & 1.07 & 1.06 & 94 \\ 
   \hline
DR1.hal5 & 0.17 & 1.08 & 1.05 & 94 \\ 
  DR2.hal5 & 0.17 & 1.04 & 1.01 & 94 \\ 
  TMLE1.hal5 & 0.18 & 1.10 & 1.05 & 94 \\ 
  TMLE2.hal5 & 0.18 & 1.06 & 1.01 & 94 \\ 
   \hline
DR1.hal1 & 0.13 & 1.07 & 1.03 & 94 \\ 
  DR2.hal1 & 0.13 & 1.03 & 1.00 & 94 \\ 
  TMLE1.hal1 & 0.12 & 1.07 & 1.03 & 93 \\ 
  TMLE2.hal1 & 0.12 & 1.03 & 1.00 & 94 \\ 
   \hline
DR1.xgb5 & 0.43 & 1.14 & 1.14 & 94 \\ 
  DR2.xgb5 & 0.43 & 1.10 & 1.10 & 94 \\ 
  TMLE1.xgb5 & 0.58 & 1.13 & 1.13 & 92 \\ 
  TMLE2.xgb5 & 0.58 & 1.09 & 1.09 & 92 \\ 
   \hline
DR1.xgb1 & 0.37 & 1.11 & 1.09 & 94 \\ 
  DR2.xgb1 & 0.37 & 1.07 & 1.05 & 93 \\ 
  TMLE1.xgb1 & 0.38 & 1.10 & 1.08 & 94 \\ 
  TMLE2.xgb1 & 0.38 & 1.06 & 1.05 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 6b, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario6b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:33 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.02 & 1.17 & 1.14 & 95 \\ 
  Haj & 0.03 & 1.14 & 1.12 & 96 \\ 
  naive & -1.93 & 0.89 &  &  \\ 
   \hline
DR1 & -0.01 & 1.09 & 1.03 & 94 \\ 
  DR2clw & -0.00 & 1.05 & 1.00 & 94 \\ 
  TMLE1 & -0.01 & 1.09 & 1.03 & 94 \\ 
  TMLE2 & -0.00 & 1.05 & 1.00 & 94 \\ 
  KH & -0.01 & 1.09 & 1.03 & 94 \\ 
   \hline
DR1.hal5 & 0.17 & 1.13 & 1.03 & 93 \\ 
  DR2.hal5 & 0.17 & 1.10 & 1.00 & 94 \\ 
  TMLE1.hal5 & 0.18 & 1.11 & 1.04 & 93 \\ 
  TMLE2.hal5 & 0.19 & 1.07 & 1.01 & 93 \\ 
   \hline
DR1.hal1 & 0.12 & 1.11 & 1.01 & 92 \\ 
  DR2.hal1 & 0.13 & 1.07 & 0.98 & 93 \\ 
  TMLE1.hal1 & 0.11 & 1.11 & 1.01 & 92 \\ 
  TMLE2.hal1 & 0.11 & 1.07 & 0.98 & 93 \\ 
   \hline
DR1.xgb5 & 0.39 & 1.14 & 1.12 & 93 \\ 
  DR2.xgb5 & 0.39 & 1.10 & 1.08 & 93 \\ 
  TMLE1.xgb5 & 0.54 & 1.12 & 1.12 & 93 \\ 
  TMLE2.xgb5 & 0.54 & 1.08 & 1.09 & 94 \\ 
   \hline
DR1.xgb1 & 0.34 & 1.14 & 1.06 & 93 \\ 
  DR2.xgb1 & 0.34 & 1.10 & 1.03 & 92 \\ 
  TMLE1.xgb1 & 0.34 & 1.13 & 1.05 & 92 \\ 
  TMLE2.xgb1 & 0.34 & 1.09 & 1.02 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 7b, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario7b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:33 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.07 & 2.21 & 2.25 & 95 \\ 
  Haj & 0.08 & 2.16 & 2.20 & 95 \\ 
  naive & -1.90 & 1.74 &  &  \\ 
   \hline
DR1 & 0.05 & 1.38 & 1.39 & 95 \\ 
  DR2clw & 0.06 & 1.31 & 1.31 & 94 \\ 
  TMLE1 & 0.05 & 1.38 & 1.39 & 95 \\ 
  TMLE2 & 0.06 & 1.31 & 1.31 & 94 \\ 
  KH & 0.05 & 1.38 & 1.38 & 94 \\ 
   \hline
DR1.hal5 & 0.30 & 1.42 & 1.34 & 94 \\ 
  DR2.hal5 & 0.31 & 1.35 & 1.26 & 94 \\ 
  TMLE1.hal5 & 0.33 & 1.39 & 1.35 & 95 \\ 
  TMLE2.hal5 & 0.34 & 1.32 & 1.27 & 94 \\ 
   \hline
DR1.hal1 & 0.24 & 1.38 & 1.33 & 94 \\ 
  DR2.hal1 & 0.26 & 1.32 & 1.24 & 93 \\ 
  TMLE1.hal1 & 0.23 & 1.38 & 1.32 & 93 \\ 
  TMLE2.hal1 & 0.24 & 1.32 & 1.24 & 94 \\ 
   \hline
DR1.xgb5 & 0.62 & 1.46 & 1.45 & 94 \\ 
  DR2.xgb5 & 0.64 & 1.39 & 1.36 & 94 \\ 
  TMLE1.xgb5 & 0.81 & 1.40 & 1.43 & 93 \\ 
  TMLE2.xgb5 & 0.83 & 1.34 & 1.35 & 94 \\ 
   \hline
DR1.xgb1 & 0.52 & 1.40 & 1.39 & 95 \\ 
  DR2.xgb1 & 0.53 & 1.33 & 1.30 & 94 \\ 
  TMLE1.xgb1 & 0.54 & 1.39 & 1.36 & 94 \\ 
  TMLE2.xgb1 & 0.55 & 1.32 & 1.28 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 8b, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario8b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:33 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.03 & 0.63 & 0.66 & 96 \\ 
  Haj & 0.03 & 0.61 & 0.65 & 96 \\ 
  naive & -1.94 & 0.48 &  &  \\ 
   \hline
DR1 & 0.02 & 1.25 & 1.25 & 94 \\ 
  DR2clw & 0.02 & 1.25 & 1.24 & 94 \\ 
  TMLE1 & 0.02 & 1.25 & 1.25 & 94 \\ 
  TMLE2 & 0.02 & 1.25 & 1.24 & 94 \\ 
  KH & 0.02 & 1.25 & 1.24 & 94 \\ 
   \hline
DR1.hal5 & 0.14 & 1.30 & 1.29 & 94 \\ 
  DR2.hal5 & 0.15 & 1.29 & 1.28 & 94 \\ 
  TMLE1.hal5 & 0.21 & 1.27 & 1.29 & 94 \\ 
  TMLE2.hal5 & 0.21 & 1.26 & 1.28 & 94 \\ 
   \hline
DR1.hal1 & 0.16 & 1.27 & 1.23 & 94 \\ 
  DR2.hal1 & 0.16 & 1.27 & 1.22 & 94 \\ 
  TMLE1.hal1 & 0.13 & 1.27 & 1.23 & 94 \\ 
  TMLE2.hal1 & 0.13 & 1.26 & 1.22 & 94 \\ 
   \hline
DR1.xgb5 & 0.31 & 1.36 & 1.40 & 96 \\ 
  DR2.xgb5 & 0.32 & 1.35 & 1.39 & 96 \\ 
  TMLE1.xgb5 & 0.50 & 1.33 & 1.37 & 96 \\ 
  TMLE2.xgb5 & 0.50 & 1.32 & 1.36 & 96 \\ 
   \hline
DR1.xgb1 & 0.34 & 1.32 & 1.28 & 94 \\ 
  DR2.xgb1 & 0.35 & 1.31 & 1.27 & 94 \\ 
  TMLE1.xgb1 & 0.21 & 1.28 & 1.27 & 94 \\ 
  TMLE2.xgb1 & 0.21 & 1.27 & 1.26 & 95 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 9b, where $E(n^B) =500$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario9b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:34 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.07 & 1.28 & 1.30 & 94 \\ 
  Haj & -0.07 & 1.25 & 1.27 & 94 \\ 
  naive & -2.03 & 0.98 &  &  \\ 
   \hline
DR1 & 0.08 & 1.40 & 1.37 & 93 \\ 
  DR2clw & 0.08 & 1.36 & 1.34 & 94 \\ 
  TMLE1 & 0.08 & 1.40 & 1.37 & 93 \\ 
  TMLE2 & 0.08 & 1.36 & 1.34 & 94 \\ 
  KH & 0.08 & 1.40 & 1.36 & 93 \\ 
   \hline
DR1.hal5 & 0.30 & 1.41 & 1.38 & 94 \\ 
  DR2.hal5 & 0.29 & 1.37 & 1.35 & 94 \\ 
  TMLE1.hal5 & 0.35 & 1.41 & 1.37 & 92 \\ 
  TMLE2.hal5 & 0.35 & 1.38 & 1.35 & 93 \\ 
   \hline
DR1.hal1 & 0.24 & 1.40 & 1.33 & 93 \\ 
  DR2.hal1 & 0.24 & 1.36 & 1.31 & 93 \\ 
  TMLE1.hal1 & 0.21 & 1.40 & 1.33 & 93 \\ 
  TMLE2.hal1 & 0.21 & 1.36 & 1.30 & 93 \\ 
   \hline
DR1.xgb5 & 0.62 & 1.53 & 1.53 & 95 \\ 
  DR2.xgb5 & 0.61 & 1.49 & 1.50 & 95 \\ 
  TMLE1.xgb5 & 0.86 & 1.48 & 1.50 & 94 \\ 
  TMLE2.xgb5 & 0.86 & 1.44 & 1.48 & 95 \\ 
   \hline
DR1.xgb1 & 0.55 & 1.45 & 1.42 & 93 \\ 
  DR2.xgb1 & 0.55 & 1.41 & 1.39 & 93 \\ 
  TMLE1.xgb1 & 0.49 & 1.42 & 1.40 & 94 \\ 
  TMLE2.xgb1 & 0.49 & 1.38 & 1.38 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 10b, where $E(n^B) =500$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario10b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:34 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.02 & 1.17 & 1.14 & 95 \\ 
  Haj & 0.03 & 1.14 & 1.12 & 96 \\ 
  naive & -1.93 & 0.89 &  &  \\ 
   \hline
DR1 & -0.04 & 1.39 & 1.33 & 92 \\ 
  DR2clw & -0.03 & 1.36 & 1.30 & 93 \\ 
  TMLE1 & -0.04 & 1.39 & 1.33 & 92 \\ 
  TMLE2 & -0.03 & 1.36 & 1.30 & 93 \\ 
  KH & -0.04 & 1.39 & 1.32 & 93 \\ 
   \hline
DR1.hal5 & 0.18 & 1.45 & 1.36 & 93 \\ 
  DR2.hal5 & 0.18 & 1.43 & 1.33 & 92 \\ 
  TMLE1.hal5 & 0.23 & 1.43 & 1.37 & 93 \\ 
  TMLE2.hal5 & 0.23 & 1.40 & 1.35 & 92 \\ 
   \hline
DR1.hal1 & 0.13 & 1.42 & 1.30 & 92 \\ 
  DR2.hal1 & 0.13 & 1.39 & 1.28 & 92 \\ 
  TMLE1.hal1 & 0.10 & 1.41 & 1.30 & 92 \\ 
  TMLE2.hal1 & 0.10 & 1.39 & 1.28 & 91 \\ 
   \hline
DR1.xgb5 & 0.48 & 1.49 & 1.50 & 94 \\ 
  DR2.xgb5 & 0.49 & 1.47 & 1.48 & 94 \\ 
  TMLE1.xgb5 & 0.70 & 1.45 & 1.50 & 94 \\ 
  TMLE2.xgb5 & 0.70 & 1.43 & 1.48 & 94 \\ 
   \hline
DR1.xgb1 & 0.42 & 1.45 & 1.38 & 92 \\ 
  DR2.xgb1 & 0.43 & 1.42 & 1.36 & 92 \\ 
  TMLE1.xgb1 & 0.35 & 1.41 & 1.37 & 92 \\ 
  TMLE2.xgb1 & 0.35 & 1.39 & 1.35 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 11b, where $E(n^B) =500$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario11b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:34 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.07 & 2.21 & 2.25 & 95 \\ 
  Haj & 0.08 & 2.16 & 2.20 & 95 \\ 
  naive & -1.90 & 1.74 &  &  \\ 
   \hline
DR1 & 0.12 & 1.59 & 1.66 & 95 \\ 
  DR2clw & 0.13 & 1.52 & 1.59 & 96 \\ 
  TMLE1 & 0.12 & 1.57 & 1.66 & 96 \\ 
  TMLE2 & 0.13 & 1.51 & 1.59 & 96 \\ 
  KH & 0.12 & 1.56 & 1.64 & 96 \\ 
   \hline
DR1.hal5 & 0.49 & 1.55 & 1.63 & 96 \\ 
  DR2.hal5 & 0.50 & 1.49 & 1.56 & 96 \\ 
  TMLE1.hal5 & 0.55 & 1.55 & 1.63 & 97 \\ 
  TMLE2.hal5 & 0.56 & 1.49 & 1.56 & 96 \\ 
   \hline
DR1.hal1 & 0.41 & 1.55 & 1.58 & 96 \\ 
  DR2.hal1 & 0.42 & 1.49 & 1.51 & 96 \\ 
  TMLE1.hal1 & 0.38 & 1.54 & 1.57 & 96 \\ 
  TMLE2.hal1 & 0.39 & 1.48 & 1.51 & 95 \\ 
   \hline
DR1.xgb5 & 0.87 & 1.66 & 1.81 & 96 \\ 
  DR2.xgb5 & 0.88 & 1.60 & 1.73 & 95 \\ 
  TMLE1.xgb5 & 1.17 & 1.61 & 1.78 & 95 \\ 
  TMLE2.xgb5 & 1.19 & 1.55 & 1.72 & 94 \\ 
   \hline
DR1.xgb1 & 0.80 & 1.64 & 1.69 & 95 \\ 
  DR2.xgb1 & 0.82 & 1.57 & 1.61 & 94 \\ 
  TMLE1.xgb1 & 0.77 & 1.61 & 1.65 & 94 \\ 
  TMLE2.xgb1 & 0.78 & 1.54 & 1.59 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 12b, where $E(n^B) =500$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are correctly specified.} 
\label{tab:scenario12b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:34 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.02 & 0.64 & 0.65 & 95 \\ 
  Haj & 0.03 & 0.62 & 0.63 & 94 \\ 
  naive & -1.47 & 0.51 &  &  \\ 
   \hline
DR1 & 0.66 & 0.53 & 0.51 & 74 \\ 
  DR2clw & 0.66 & 0.51 & 0.49 & 73 \\ 
  TMLE1 & 0.67 & 0.53 & 0.51 & 74 \\ 
  TMLE2 & 0.68 & 0.51 & 0.49 & 71 \\ 
  KH & 0.76 & 0.53 & 0.53 & 69 \\ 
   \hline
DR1.hal5 & 0.09 & 0.51 & 0.52 & 95 \\ 
  DR2.hal5 & 0.09 & 0.50 & 0.50 & 95 \\ 
  TMLE1.hal5 & 0.09 & 0.51 & 0.52 & 95 \\ 
  TMLE2.hal5 & 0.09 & 0.50 & 0.50 & 95 \\ 
   \hline
DR1.hal1 & 0.07 & 0.52 & 0.52 & 95 \\ 
  DR2.hal1 & 0.07 & 0.50 & 0.50 & 96 \\ 
  TMLE1.hal1 & 0.07 & 0.52 & 0.52 & 95 \\ 
  TMLE2.hal1 & 0.07 & 0.50 & 0.50 & 96 \\ 
   \hline
DR1.xgb5 & 0.16 & 0.52 & 0.52 & 95 \\ 
  DR2.xgb5 & 0.17 & 0.50 & 0.50 & 94 \\ 
  TMLE1.xgb5 & 0.19 & 0.51 & 0.52 & 95 \\ 
  TMLE2.xgb5 & 0.19 & 0.50 & 0.50 & 94 \\ 
   \hline
DR1.xgb1 & 0.15 & 0.52 & 0.52 & 96 \\ 
  DR2.xgb1 & 0.15 & 0.50 & 0.50 & 94 \\ 
  TMLE1.xgb1 & 0.15 & 0.51 & 0.51 & 95 \\ 
  TMLE2.xgb1 & 0.15 & 0.50 & 0.50 & 94 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.05 & 1.23 & 1.28 & 95 \\ 
  Haj & -0.05 & 1.21 & 1.25 & 95 \\ 
  naive & -1.56 & 0.99 &  &  \\ 
   \hline
DR1 & 0.63 & 0.79 & 0.76 & 88 \\ 
  DR2clw & 0.62 & 0.73 & 0.72 & 89 \\ 
  TMLE1 & 0.64 & 0.79 & 0.76 & 88 \\ 
  TMLE2 & 0.64 & 0.73 & 0.71 & 88 \\ 
  KH & 0.73 & 0.79 & 0.77 & 86 \\ 
   \hline
DR1.hal5 & 0.12 & 0.83 & 0.78 & 92 \\ 
  DR2.hal5 & 0.12 & 0.78 & 0.74 & 92 \\ 
  TMLE1.hal5 & 0.13 & 0.83 & 0.78 & 93 \\ 
  TMLE2.hal5 & 0.12 & 0.77 & 0.74 & 93 \\ 
   \hline
DR1.hal1 & 0.10 & 0.83 & 0.79 & 94 \\ 
  DR2.hal1 & 0.10 & 0.78 & 0.75 & 92 \\ 
  TMLE1.hal1 & 0.10 & 0.82 & 0.79 & 94 \\ 
  TMLE2.hal1 & 0.10 & 0.77 & 0.75 & 93 \\ 
   \hline
DR1.xgb5 & 0.19 & 0.83 & 0.79 & 94 \\ 
  DR2.xgb5 & 0.19 & 0.77 & 0.75 & 94 \\ 
  TMLE1.xgb5 & 0.23 & 0.82 & 0.78 & 92 \\ 
  TMLE2.xgb5 & 0.23 & 0.77 & 0.74 & 94 \\ 
   \hline
DR1.xgb1 & 0.17 & 0.82 & 0.78 & 92 \\ 
  DR2.xgb1 & 0.17 & 0.77 & 0.74 & 92 \\ 
  TMLE1.xgb1 & 0.18 & 0.82 & 0.78 & 92 \\ 
  TMLE2.xgb1 & 0.18 & 0.77 & 0.74 & 92 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.04 & 1.11 & 1.13 & 95 \\ 
  Haj & 0.04 & 1.08 & 1.10 & 94 \\ 
  naive & -1.46 & 0.91 &  &  \\ 
   \hline
DR1 & 0.67 & 0.74 & 0.72 & 83 \\ 
  DR2clw & 0.67 & 0.69 & 0.67 & 83 \\ 
  TMLE1 & 0.68 & 0.74 & 0.72 & 83 \\ 
  TMLE2 & 0.69 & 0.69 & 0.67 & 82 \\ 
  KH & 0.76 & 0.74 & 0.72 & 80 \\ 
   \hline
DR1.hal5 & 0.15 & 0.75 & 0.73 & 94 \\ 
  DR2.hal5 & 0.15 & 0.70 & 0.69 & 95 \\ 
  TMLE1.hal5 & 0.15 & 0.75 & 0.74 & 93 \\ 
  TMLE2.hal5 & 0.15 & 0.70 & 0.70 & 95 \\ 
   \hline
DR1.hal1 & 0.12 & 0.75 & 0.73 & 94 \\ 
  DR2.hal1 & 0.13 & 0.71 & 0.69 & 94 \\ 
  TMLE1.hal1 & 0.12 & 0.75 & 0.73 & 94 \\ 
  TMLE2.hal1 & 0.13 & 0.71 & 0.69 & 94 \\ 
   \hline
DR1.xgb5 & 0.20 & 0.75 & 0.74 & 94 \\ 
  DR2.xgb5 & 0.20 & 0.70 & 0.70 & 94 \\ 
  TMLE1.xgb5 & 0.24 & 0.75 & 0.74 & 93 \\ 
  TMLE2.xgb5 & 0.25 & 0.70 & 0.70 & 93 \\ 
   \hline
DR1.xgb1 & 0.19 & 0.75 & 0.74 & 94 \\ 
  DR2.xgb1 & 0.19 & 0.71 & 0.69 & 93 \\ 
  TMLE1.xgb1 & 0.19 & 0.75 & 0.73 & 94 \\ 
  TMLE2.xgb1 & 0.20 & 0.71 & 0.69 & 93 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.08 & 2.21 & 2.20 & 94 \\ 
  Haj & 0.09 & 2.17 & 2.16 & 95 \\ 
  naive & -1.40 & 1.80 &  &  \\ 
   \hline
DR1 & 0.73 & 1.17 & 1.21 & 95 \\ 
  DR2clw & 0.73 & 1.09 & 1.13 & 95 \\ 
  TMLE1 & 0.73 & 1.17 & 1.21 & 94 \\ 
  TMLE2 & 0.75 & 1.08 & 1.12 & 94 \\ 
  KH & 0.80 & 1.17 & 1.20 & 94 \\ 
   \hline
DR1.hal5 & 0.17 & 1.36 & 1.27 & 94 \\ 
  DR2.hal5 & 0.18 & 1.30 & 1.20 & 95 \\ 
  TMLE1.hal5 & 0.19 & 1.24 & 1.25 & 94 \\ 
  TMLE2.hal5 & 0.20 & 1.18 & 1.18 & 96 \\ 
   \hline
DR1.hal1 & 0.17 & 1.25 & 1.25 & 94 \\ 
  DR2.hal1 & 0.18 & 1.18 & 1.18 & 94 \\ 
  TMLE1.hal1 & 0.17 & 1.24 & 1.25 & 94 \\ 
  TMLE2.hal1 & 0.18 & 1.18 & 1.17 & 94 \\ 
   \hline
DR1.xgb5 & 0.29 & 1.27 & 1.26 & 94 \\ 
  DR2.xgb5 & 0.30 & 1.19 & 1.17 & 94 \\ 
  TMLE1.xgb5 & 0.35 & 1.25 & 1.25 & 95 \\ 
  TMLE2.xgb5 & 0.36 & 1.18 & 1.17 & 94 \\ 
   \hline
DR1.xgb1 & 0.25 & 1.25 & 1.25 & 95 \\ 
  DR2.xgb1 & 0.27 & 1.18 & 1.17 & 95 \\ 
  TMLE1.xgb1 & 0.27 & 1.25 & 1.24 & 94 \\ 
  TMLE2.xgb1 & 0.28 & 1.18 & 1.16 & 95 \\ 
    \end{tabular}
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.02 & 0.64 & 0.65 & 95 \\ 
  Haj & 0.03 & 0.62 & 0.63 & 94 \\ 
  naive & -1.47 & 0.51 &  &  \\ 
   \hline
DR1 & 0.68 & 0.99 & 0.90 & 88 \\ 
  DR2clw & 0.67 & 0.98 & 0.89 & 89 \\ 
  TMLE1 & 0.69 & 1.00 & 0.90 & 88 \\ 
  TMLE2 & 0.69 & 0.99 & 0.89 & 88 \\ 
  KH & 0.77 & 1.00 & 0.96 & 90 \\ 
   \hline
DR1.hal5 & 0.12 & 0.92 & 0.90 & 94 \\ 
  DR2.hal5 & 0.12 & 0.91 & 0.89 & 94 \\ 
  TMLE1.hal5 & 0.13 & 0.92 & 0.90 & 94 \\ 
  TMLE2.hal5 & 0.13 & 0.91 & 0.89 & 95 \\ 
   \hline
DR1.hal1 & 0.11 & 0.92 & 0.88 & 94 \\ 
  DR2.hal1 & 0.11 & 0.91 & 0.87 & 95 \\ 
  TMLE1.hal1 & 0.10 & 0.92 & 0.88 & 95 \\ 
  TMLE2.hal1 & 0.10 & 0.91 & 0.87 & 95 \\ 
   \hline
DR1.xgb5 & 0.27 & 0.94 & 0.94 & 95 \\ 
  DR2.xgb5 & 0.27 & 0.92 & 0.93 & 96 \\ 
  TMLE1.xgb5 & 0.34 & 0.92 & 0.93 & 95 \\ 
  TMLE2.xgb5 & 0.34 & 0.91 & 0.92 & 94 \\ 
   \hline
DR1.xgb1 & 0.27 & 0.94 & 0.89 & 93 \\ 
  DR2.xgb1 & 0.27 & 0.93 & 0.88 & 93 \\ 
  TMLE1.xgb1 & 0.24 & 0.93 & 0.89 & 93 \\ 
  TMLE2.xgb1 & 0.24 & 0.92 & 0.88 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 17b, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario17b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:34 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.05 & 1.23 & 1.28 & 95 \\ 
  Haj & -0.05 & 1.21 & 1.25 & 95 \\ 
  naive & -1.56 & 0.99 &  &  \\ 
   \hline
DR1 & 0.61 & 1.19 & 1.07 & 91 \\ 
  DR2clw & 0.61 & 1.15 & 1.04 & 90 \\ 
  TMLE1 & 0.63 & 1.19 & 1.07 & 91 \\ 
  TMLE2 & 0.63 & 1.16 & 1.04 & 90 \\ 
  KH & 0.71 & 1.19 & 1.11 & 91 \\ 
   \hline
DR1.hal5 & 0.18 & 1.15 & 1.06 & 93 \\ 
  DR2.hal5 & 0.18 & 1.11 & 1.03 & 92 \\ 
  TMLE1.hal5 & 0.19 & 1.16 & 1.06 & 92 \\ 
  TMLE2.hal5 & 0.19 & 1.12 & 1.03 & 93 \\ 
   \hline
DR1.hal1 & 0.14 & 1.17 & 1.06 & 91 \\ 
  DR2.hal1 & 0.14 & 1.14 & 1.03 & 92 \\ 
  TMLE1.hal1 & 0.14 & 1.17 & 1.06 & 91 \\ 
  TMLE2.hal1 & 0.13 & 1.14 & 1.03 & 92 \\ 
   \hline
DR1.xgb5 & 0.33 & 1.21 & 1.13 & 93 \\ 
  DR2.xgb5 & 0.33 & 1.17 & 1.09 & 93 \\ 
  TMLE1.xgb5 & 0.45 & 1.20 & 1.11 & 92 \\ 
  TMLE2.xgb5 & 0.45 & 1.16 & 1.08 & 92 \\ 
   \hline
DR1.xgb1 & 0.28 & 1.20 & 1.08 & 93 \\ 
  DR2.xgb1 & 0.28 & 1.16 & 1.05 & 92 \\ 
  TMLE1.xgb1 & 0.28 & 1.19 & 1.07 & 92 \\ 
  TMLE2.xgb1 & 0.28 & 1.15 & 1.04 & 92 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 18b, where $E(n^B) =1000$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario18b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:35 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.04 & 1.11 & 1.13 & 95 \\ 
  Haj & 0.04 & 1.08 & 1.10 & 94 \\ 
  naive & -1.46 & 0.91 &  &  \\ 
   \hline
DR1 & 0.63 & 1.06 & 1.03 & 90 \\ 
  DR2clw & 0.63 & 1.03 & 1.00 & 90 \\ 
  TMLE1 & 0.65 & 1.07 & 1.03 & 90 \\ 
  TMLE2 & 0.65 & 1.03 & 1.00 & 89 \\ 
  KH & 0.72 & 1.07 & 1.08 & 90 \\ 
   \hline
DR1.hal5 & 0.17 & 1.03 & 1.04 & 95 \\ 
  DR2.hal5 & 0.17 & 1.00 & 1.01 & 95 \\ 
  TMLE1.hal5 & 0.19 & 1.02 & 1.04 & 95 \\ 
  TMLE2.hal5 & 0.19 & 0.99 & 1.02 & 95 \\ 
   \hline
DR1.hal1 & 0.15 & 1.01 & 1.02 & 95 \\ 
  DR2.hal1 & 0.15 & 0.98 & 0.99 & 94 \\ 
  TMLE1.hal1 & 0.14 & 1.01 & 1.02 & 95 \\ 
  TMLE2.hal1 & 0.14 & 0.98 & 0.99 & 94 \\ 
   \hline
DR1.xgb5 & 0.33 & 1.06 & 1.09 & 96 \\ 
  DR2.xgb5 & 0.34 & 1.02 & 1.06 & 96 \\ 
  TMLE1.xgb5 & 0.44 & 1.05 & 1.09 & 95 \\ 
  TMLE2.xgb5 & 0.44 & 1.02 & 1.07 & 96 \\ 
   \hline
DR1.xgb1 & 0.30 & 1.05 & 1.04 & 95 \\ 
  DR2.xgb1 & 0.31 & 1.02 & 1.01 & 95 \\ 
  TMLE1.xgb1 & 0.29 & 1.04 & 1.03 & 95 \\ 
  TMLE2.xgb1 & 0.30 & 1.01 & 1.00 & 95 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 19b, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario19b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:35 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.08 & 2.21 & 2.20 & 94 \\ 
  Haj & 0.09 & 2.17 & 2.16 & 95 \\ 
  naive & -1.40 & 1.80 &  &  \\ 
   \hline
DR1 & 0.74 & 1.52 & 1.45 & 92 \\ 
  DR2clw & 0.74 & 1.46 & 1.37 & 92 \\ 
  TMLE1 & 0.75 & 1.52 & 1.45 & 92 \\ 
  TMLE2 & 0.76 & 1.46 & 1.37 & 91 \\ 
  KH & 0.81 & 1.53 & 1.46 & 92 \\ 
   \hline
DR1.hal5 & 0.29 & 1.58 & 1.45 & 94 \\ 
  DR2.hal5 & 0.30 & 1.52 & 1.38 & 92 \\ 
  TMLE1.hal5 & 0.31 & 1.55 & 4.74 & 94 \\ 
  TMLE2.hal5 & 0.33 & 1.50 & 4.68 & 93 \\ 
   \hline
DR1.hal1 & 0.26 & 1.53 & 1.44 & 94 \\ 
  DR2.hal1 & 0.28 & 1.47 & 1.37 & 93 \\ 
  TMLE1.hal1 & 0.26 & 1.53 & 1.44 & 94 \\ 
  TMLE2.hal1 & 0.27 & 1.47 & 1.37 & 93 \\ 
   \hline
DR1.xgb5 & 0.58 & 1.60 & 1.52 & 94 \\ 
  DR2.xgb5 & 0.60 & 1.54 & 1.45 & 94 \\ 
  TMLE1.xgb5 & 0.71 & 1.56 & 1.50 & 94 \\ 
  TMLE2.xgb5 & 0.73 & 1.50 & 1.44 & 92 \\ 
   \hline
DR1.xgb1 & 0.48 & 1.56 & 1.48 & 94 \\ 
  DR2.xgb1 & 0.50 & 1.50 & 1.40 & 93 \\ 
  TMLE1.xgb1 & 0.49 & 1.55 & 1.45 & 93 \\ 
  TMLE2.xgb1 & 0.50 & 1.49 & 1.38 & 92 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 20b, where $E(n^B) =1000$, $M=50$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario20b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:35 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.02 & 0.64 & 0.65 & 95 \\ 
  Haj & 0.03 & 0.62 & 0.63 & 94 \\ 
  naive & -1.47 & 0.51 &  &  \\ 
   \hline
DR1 & 0.64 & 1.34 & 1.21 & 91 \\ 
  DR2clw & 0.64 & 1.33 & 1.20 & 90 \\ 
  TMLE1 & 0.66 & 1.35 & 1.21 & 91 \\ 
  TMLE2 & 0.66 & 1.34 & 1.21 & 90 \\ 
  KH & 0.73 & 1.36 & 1.30 & 92 \\ 
   \hline
DR1.hal5 & 0.13 & 1.26 & 1.23 & 93 \\ 
  DR2.hal5 & 0.13 & 1.25 & 1.22 & 94 \\ 
  TMLE1.hal5 & 0.16 & 1.25 & 1.22 & 94 \\ 
  TMLE2.hal5 & 0.16 & 1.24 & 1.22 & 93 \\ 
   \hline
DR1.hal1 & 0.11 & 1.23 & 1.18 & 93 \\ 
  DR2.hal1 & 0.11 & 1.22 & 1.18 & 93 \\ 
  TMLE1.hal1 & 0.09 & 1.23 & 1.18 & 93 \\ 
  TMLE2.hal1 & 0.09 & 1.22 & 1.17 & 93 \\ 
   \hline
DR1.xgb5 & 0.29 & 1.30 & 1.30 & 95 \\ 
  DR2.xgb5 & 0.29 & 1.29 & 1.29 & 95 \\ 
  TMLE1.xgb5 & 0.41 & 1.26 & 1.28 & 94 \\ 
  TMLE2.xgb5 & 0.42 & 1.26 & 1.27 & 94 \\ 
   \hline
DR1.xgb1 & 0.32 & 1.28 & 1.20 & 94 \\ 
  DR2.xgb1 & 0.32 & 1.27 & 1.19 & 93 \\ 
  TMLE1.xgb1 & 0.22 & 1.25 & 1.19 & 93 \\ 
  TMLE2.xgb1 & 0.22 & 1.25 & 1.18 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 21b, where $E(n^B) =500$, $M=150$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario21b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:35 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & -0.05 & 1.23 & 1.28 & 95 \\ 
  Haj & -0.05 & 1.21 & 1.25 & 95 \\ 
  naive & -1.56 & 0.99 &  &  \\ 
   \hline
DR1 & 0.69 & 1.49 & 1.36 & 92 \\ 
  DR2clw & 0.68 & 1.45 & 1.34 & 92 \\ 
  TMLE1 & 0.70 & 1.49 & 1.36 & 92 \\ 
  TMLE2 & 0.70 & 1.46 & 1.34 & 92 \\ 
  KH & 0.77 & 1.49 & 1.43 & 94 \\ 
   \hline
DR1.hal5 & 0.28 & 1.43 & 1.36 & 94 \\ 
  DR2.hal5 & 0.28 & 1.39 & 1.33 & 94 \\ 
  TMLE1.hal5 & 0.33 & 1.42 & 1.35 & 93 \\ 
  TMLE2.hal5 & 0.33 & 1.38 & 1.33 & 94 \\ 
   \hline
DR1.hal1 & 0.24 & 1.39 & 1.33 & 93 \\ 
  DR2.hal1 & 0.24 & 1.36 & 1.30 & 93 \\ 
  TMLE1.hal1 & 0.22 & 1.39 & 1.32 & 93 \\ 
  TMLE2.hal1 & 0.22 & 1.36 & 1.30 & 93 \\ 
   \hline
DR1.xgb5 & 0.50 & 1.49 & 1.47 & 94 \\ 
  DR2.xgb5 & 0.50 & 1.46 & 1.44 & 94 \\ 
  TMLE1.xgb5 & 0.67 & 1.45 & 1.44 & 95 \\ 
  TMLE2.xgb5 & 0.67 & 1.42 & 1.42 & 94 \\ 
   \hline
DR1.xgb1 & 0.47 & 1.45 & 1.37 & 92 \\ 
  DR2.xgb1 & 0.47 & 1.41 & 1.34 & 93 \\ 
  TMLE1.xgb1 & 0.42 & 1.42 & 1.35 & 92 \\ 
  TMLE2.xgb1 & 0.42 & 1.39 & 1.33 & 93 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 22b, where $E(n^B) =500$, $M=150$, $n_{\rm house}=5$ and parametric nuisance models are misspecified.} 
\label{tab:scenario22b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:35 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.04 & 1.11 & 1.13 & 95 \\ 
  Haj & 0.04 & 1.08 & 1.10 & 94 \\ 
  naive & -1.46 & 0.91 &  &  \\ 
   \hline
DR1 & 0.60 & 1.37 & 1.32 & 92 \\ 
  DR2clw & 0.59 & 1.34 & 1.30 & 93 \\ 
  TMLE1 & 0.61 & 1.37 & 1.32 & 92 \\ 
  TMLE2 & 0.61 & 1.35 & 1.30 & 93 \\ 
  KH & 0.67 & 1.38 & 1.39 & 94 \\ 
   \hline
DR1.hal5 & 0.18 & 1.30 & 1.33 & 95 \\ 
  DR2.hal5 & 0.18 & 1.28 & 1.30 & 95 \\ 
  TMLE1.hal5 & 0.20 & 1.33 & 1.34 & 96 \\ 
  TMLE2.hal5 & 0.21 & 1.31 & 1.32 & 96 \\ 
   \hline
DR1.hal1 & 0.12 & 1.28 & 1.29 & 96 \\ 
  DR2.hal1 & 0.13 & 1.26 & 1.27 & 96 \\ 
  TMLE1.hal1 & 0.10 & 1.28 & 1.28 & 96 \\ 
  TMLE2.hal1 & 0.11 & 1.26 & 1.26 & 96 \\ 
   \hline
DR1.xgb5 & 0.39 & 1.38 & 1.43 & 95 \\ 
  DR2.xgb5 & 0.40 & 1.36 & 1.41 & 95 \\ 
  TMLE1.xgb5 & 0.58 & 1.36 & 1.43 & 95 \\ 
  TMLE2.xgb5 & 0.59 & 1.34 & 1.41 & 94 \\ 
   \hline
DR1.xgb1 & 0.41 & 1.33 & 1.33 & 95 \\ 
  DR2.xgb1 & 0.42 & 1.31 & 1.30 & 94 \\ 
  TMLE1.xgb1 & 0.35 & 1.31 & 1.31 & 95 \\ 
  TMLE2.xgb1 & 0.36 & 1.29 & 1.29 & 94 \\ 
    \end{tabular}
  \vspace{.8cm}
\caption{Bias $\times 100$, empirical SE $\times 100$ (`empSE'), mean estimated SE $\times 100$ (`SEhat') and CI coverage (`cover') for Scenario 23b, where $E(n^B) =500$, $M=50$, $n_{\rm house}=20$ and parametric nuisance models are misspecified.} 
\label{tab:scenario23b}
\end{table}

% latex table generated in R 4.5.3 by xtable 1.8-4 package
% Sat Jun  6 17:53:35 2026
\begin{table}[ht]
\centering
\begin{tabular}{rrrrr}
  & bias & empSE & SEhat & cover \\ 
  \hline
\hline
HT & 0.08 & 2.21 & 2.20 & 94 \\ 
  Haj & 0.09 & 2.17 & 2.16 & 95 \\ 
  naive & -1.40 & 1.80 &  &  \\ 
   \hline
DR1 & 0.79 & 1.74 & 1.70 & 94 \\ 
  DR2clw & 0.79 & 1.70 & 1.63 & 94 \\ 
  TMLE1 & 0.79 & 1.74 & 1.70 & 94 \\ 
  TMLE2 & 0.81 & 1.70 & 1.63 & 94 \\ 
  KH & 0.83 & 1.75 & 1.73 & 95 \\ 
   \hline
DR1.hal5 & 0.39 & 1.81 & 1.69 & 94 \\ 
  DR2.hal5 & 0.40 & 1.77 & 1.63 & 93 \\ 
  TMLE1.hal5 & 0.43 & 1.74 & 1.68 & 95 \\ 
  TMLE2.hal5 & 0.45 & 1.70 & 1.62 & 95 \\ 
   \hline
DR1.hal1 & 0.33 & 1.72 & 1.65 & 94 \\ 
  DR2.hal1 & 0.35 & 1.68 & 1.59 & 94 \\ 
  TMLE1.hal1 & 0.32 & 1.71 & 1.84 & 94 \\ 
  TMLE2.hal1 & 0.34 & 1.67 & 1.78 & 94 \\ 
   \hline
DR1.xgb5 & 0.80 & 1.83 & 1.82 & 95 \\ 
  DR2.xgb5 & 0.81 & 1.78 & 1.75 & 94 \\ 
  TMLE1.xgb5 & 1.03 & 1.76 & 1.79 & 93 \\ 
  TMLE2.xgb5 & 1.05 & 1.72 & 1.74 & 94 \\ 
   \hline
DR1.xgb1 & 0.69 & 1.78 & 1.71 & 95 \\ 
  DR2.xgb1 & 0.71 & 1.74 & 1.64 & 95 \\ 
  TMLE1.xgb1 & 0.66 & 1.76 & 1.67 & 95 \\ 
  TMLE2.xgb1 & 0.67 & 1.72 & 1.62 & 94 \\ 
    \end{tabular}
